The Fine-Scale Structure of the neutral Interstellar Medium in nearby Galaxies

We present an analysis of the properties of HI holes detected in 20 galaxies that are part of "The HI Nearby Galaxy Survey" (THINGS). We detected more than 1000 holes in total in the sampled galaxies. Where they can be measured, their sizes range from about 100 pc (our resolution limit) to about 2 kpc, their expansion velocities range from 4 to 36 km/s, and their ages are estimated to range between 3 and 150 Myr. The holes are found throughout the disks of the galaxies, out to the edge of the HI; 23% of the holes fall outside R25. We find that shear limits the age of holes in spirals (shear is less important in dwarf galaxies) which explains why HI holes in dwarfs are rounder, on average than in spirals. Shear, which is particularly strong in the inner part of spiral galaxies, also explains why we find that holes outside R25 are larger and older. We derive the scale height of the HI disk as a function of galactocentric radius and find that the disk flares up in all galaxies. We proceed to derive the surface and volume porosity (Q2D and Q3D) and find that this correlates with the type of the host galaxy: later Hubble types tend to be more porous. The size distribution of the holes in our sample follows a power law with a slope of a ~ -2.9. Assuming that the holes are the result of massive star formation, we derive values for the supernova rate (SNR) and star formation rate (SFR) which scales with the SFR derived based on other tracers. If we extrapolate the observed number of holes to include those that fall below our resolution limit, down to holes created by a single supernova, we find that our results are compatible with the hypothesis that HI holes result from star formation.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,628 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&1 36 20.1&15 43 45.2&645&1&520&7&109&0.7&13.1&0.1&36&1.2&1.2\\
2&1 36 20.2&15 45 07.7&650&1&849&7&0&1.0&11.8&0.1&59&2.0&1.9\\
3&1 36 23.4&15 43 43.6&639&1&575&7&149&0.5&11.7&0.1&40&1.6&1.6\\
4&1 36 24.0&15 44 30.1&639&2&546&10&126&0.8&10.5&0.2&27&1.9&1.6\\
5&1 36 24.1&15 50 55.6&665&2&459&7&0&0.9&12.4&0.2&32&1.4&1.3\\
6&1 36 24.3&15 44 13.6&639&2&520&7&114&0.7&10.7&0.2&36&1.7&1.6\\
7&1 36 24.6&15 47 15.1&650&1&720&7&13&0.8&8.9&0.4&50&2.4&2.5\\
8&1 36 24.8&15 44 51.1&632&1&582&7&81&0.8&9.9&0.2&41&1.9&2.3\\
9&1 36 26.2&15 45 25.5&639&1&513&7&87&0.9&8.7&0.4&36&1.9&2.2\\
10&1 36 26.3&15 49 12.0&650&3&475&7&148&0.8&9.3&0.6&33&2.0&1.9\\
11&1 36 27.0&15 45 28.5&639&1&411&7&0&0.6&8.2&0.4&29&1.7&1.5\\
12&1 36 27.1&15 48 48.0&655&1&442&7&31&0.9&8.5&0.5&31&1.9&2.2\\
13&1 36 27.6&15 51 10.5&670&1&613&7&9&0.8&11.5&0.2&43&1.8&1.7\\
14&1 36 28.1&15 48 34.5&655&1&336&7&128&0.9&7.9&0.6&23&1.6&1.5\\
15&1 36 28.3&15 49 06.0&657&1&936&7&0&0.6&8.3&0.5&65&2.9&2.9\\
16&1 36 28.3&15 52 31.5&676&1&548&7&82&0.6&13.7&0.1&38&1.4&1.3\\
17&1 36 28.5&15 51 25.5&673&1&700&7&161&0.7&11.7&0.2&49&2.0&1.9\\
18&1 36 28.7&15 46 42.0&642&1&878&7&65&0.8&6.7&0.7&61&3.0&2.8\\
19&1 36 29.3&15 44 37.4&639&2&838&10&78&0.5&8.1&0.4&41&2.9&2.7\\
20&1 36 29.3&15 50 35.9&663&1&685&7&11&0.6&10.0&0.3&48&2.1&2.4\\
21&1 36 29.9&15 44 40.4&642&1&548&7&54&0.9&7.8&0.5&38&2.1&2.3\\
22&1 36 30.3&15 45 17.9&634&1&657&7&124&0.7&6.9&0.6&46&2.5&2.5\\
23&1 36 30.3&15 49 05.9&657&1&407&7&112&0.9&7.4&0.8&28&2.0&2.3\\
24&1 36 30.4&15 46 14.9&637&1&1777&7&145&0.4&6.1&0.3&124&3.6&3.4\\
25&1 36 30.5&15 51 02.9&663&2&664&10&172&0.7&10.4&0.2&32&2.3&2.4\\
26&1 36 31.1&15 48 26.9&652&1&814&7&0&1.0&6.3&0.7&57&2.9&2.7\\
27&1 36 31.4&15 47 20.9&652&1&585&7&111&0.6&5.4&0.6&41&2.4&2.3\\
28&1 36 31.6&15 42 44.9&634&1&455&7&105&0.7&10.4&0.2&32&1.4&1.3\\
29&1 36 32.1&15 50 46.4&670&2&439&7&164&0.8&9.5&0.3&31&1.6&1.5\\
30&1 36 32.3&15 43 38.9&637&2&617&13&118&0.8&8.6&0.5&23&2.7&2.5\\
31&1 36 32.8&15 47 46.4&655&1&901&7&49&0.9&4.9&0.7&63&3.0&2.6\\
32&1 36 32.8&15 50 05.9&668&1&1938&7&0&0.8&8.1&0.4&135&3.8&3.4\\
33&1 36 33.2&15 46 56.8&650&1&743&7&0&1.0&4.5&0.8&52&2.8&2.5\\
34&1 36 33.2&15 51 50.8&670&2&368&8&104&0.8&11.2&0.2&22&1.3&1.2\\
35&1 36 33.2&15 51 07.3&670&1&490&7&137&0.8&9.8&0.3&34&1.7&1.6\\
36&1 36 33.4&15 46 14.8&642&1&822&7&126&0.6&4.6&0.8&57&3.0&2.6\\
37&1 36 34.3&15 45 43.3&629&1&484&7&89&0.6&4.7&0.8&34&2.2&2.2\\
38&1 36 34.7&15 45 11.8&634&1&649&7&102&0.4&5.3&0.8&45&2.6&2.5\\
39&1 36 35.0&15 47 20.8&655&1&888&7&0&0.7&3.6&0.9&62&3.1&2.6\\
40&1 36 35.4&15 45 49.3&629&1&475&7&83&0.6&4.1&0.7&33&2.2&2.1\\
41&1 36 35.4&15 49 25.3&668&1&758&7&71&0.6&6.1&0.6&53&2.7&2.6\\
42&1 36 35.5&15 50 31.3&676&1&633&7&41&0.8&8.2&0.5&44&2.4&2.5\\
43&1 36 36.2&15 44 04.3&637&3&319&8&0&1.0&6.8&0.8&19&1.7&2.0\\
44&1 36 36.5&15 51 04.3&673&1&575&7&100&0.5&9.1&0.3&40&2.1&2.3\\
45&1 36 37.1&15 49 05.7&670&1&2123&7&49&0.4&5.1&0.3&148&3.8&3.6\\
46&1 36 38.1&15 52 22.2&678&2&619&8&61&0.9&11.6&0.2&38&2.0&1.8\\
47&1 36 39.1&15 44 05.7&629&1&1226&7&98&0.5&6.3&0.5&86&3.2&3.2\\
48&1 36 39.2&15 48 14.7&670&1&704&7&169&0.8&3.0&1.3&49&3.0&2.6\\
49&1 36 39.8&15 45 52.2&626&1&621&7&0&0.6&2.6&1.2&43&2.8&2.4\\
50&1 36 40.2&15 45 19.1&634&1&582&7&101&0.8&3.7&0.8&41&2.5&2.3\\
51&1 36 40.2&15 50 16.2&678&1&562&7&0&0.8&7.0&0.6&39&2.3&2.4\\
52&1 36 40.3&15 48 35.6&676&1&613&7&114&0.8&3.5&1.5&43&2.9&2.5\\
53&1 36 40.4&15 43 37.1&639&2&505&13&104&0.7&7.2&0.6&19&2.5&2.3\\
54&1 36 41.0&15 53 04.1&678&1&649&7&69&0.6&12.9&0.1&45&1.7&1.7\\
55&1 36 41.6&15 44 16.1&639&3&336&7&97&0.9&5.9&1.0&23&1.9&2.1\\
56&1 36 41.6&15 45 26.6&634&1&565&7&99&0.9&3.3&0.9&39&2.5&2.2\\
57&1 36 41.6&15 48 13.1&678&2&613&5&94&0.8&2.6&1.3&60&2.6&2.4\\
58&1 36 42.7&15 50 56.6&683&1&882&7&21&0.9&8.4&0.3&62&2.6&2.6\\
59&1 36 42.8&15 42 22.1&629&1&490&7&0&0.8&9.9&0.1&34&1.4&1.4\\
60&1 36 43.0&15 40 56.6&645&1&530&7&0&0.9&12.9&0.1&37&1.1&1.1\\
61&1 36 44.1&15 45 49.0&645&1&759&7&55&0.9&2.8&1.1&53&3.0&2.5\\
62&1 36 44.4&15 45 20.5&637&1&510&7&119&0.8&3.8&1.1&36&2.5&2.3\\
63&1 36 44.9&15 44 29.5&637&1&653&7&38&0.9&5.6&1.2&46&2.8&2.7\\
64&1 36 45.2&15 49 05.5&678&3&423&13&69&0.8&4.8&1.3&16&2.7&2.3\\
65&1 36 45.4&15 49 46.0&676&2&534&10&119&0.6&6.2&0.7&26&2.5&2.3\\
66&1 36 45.6&15 50 40.0&678&1&613&7&121&0.8&8.0&0.3&43&2.1&2.3\\
67&1 36 46.3&15 43 26.5&632&2&657&12&112&0.7&8.1&0.5&27&2.7&2.5\\
68&1 36 47.4&15 43 44.4&642&1&751&7&101&0.5&7.5&0.6&52&2.7&2.7\\
69&1 36 47.8&15 45 11.4&645&1&1782&7&49&0.6&4.9&0.9&125&4.1&3.4\\
70&1 36 48.0&15 46 27.9&645&2&338&12&106&0.5&3.4&1.4&14&2.3&2.0\\
71&1 36 48.0&15 49 15.9&681&1&700&7&96&0.7&5.8&1.0&49&2.9&2.7\\
72&1 36 48.1&15 48 06.9&673&1&720&7&106&0.8&4.0&1.2&50&3.0&2.6\\
73&1 36 48.6&15 47 17.4&670&1&1413&7&130&0.5&3.5&1.1&99&3.8&3.1\\
74&1 36 49.2&15 44 35.4&639&1&490&7&67&0.8&6.4&0.5&34&2.1&2.2\\
75&1 36 49.2&15 48 51.9&689&2&884&13&105&0.4&5.4&1.1&33&3.6&2.9\\
76&1 36 50.4&15 43 27.8&645&2&501&7&91&0.5&8.8&0.4&35&1.9&2.2\\
77&1 36 50.5&15 46 30.8&660&1&1573&7&164&0.7&4.6&1.0&110&4.0&3.3\\
78&1 36 50.5&15 50 03.8&681&1&562&7&104&0.8&7.9&0.6&39&2.3&2.4\\
79&1 36 50.6&15 52 26.3&681&1&530&7&108&0.9&12.4&0.1&37&1.4&1.4\\
80&1 36 51.1&15 45 33.8&647&2&490&9&149&0.8&5.7&0.9&27&2.5&2.3\\
81&1 36 52.4&15 46 57.8&668&3&577&5&152&0.7&5.4&1.0&56&2.4&2.5\\
82&1 36 52.8&15 46 02.3&660&1&548&7&151&0.6&6.1&0.9&38&2.4&2.4\\
83&1 36 53.0&15 47 42.8&673&2&425&13&0&1.0&6.0&0.8&16&2.4&2.2\\
84&1 36 53.6&15 44 15.7&647&1&425&7&0&1.0&8.4&0.4&30&1.7&1.6\\
85&1 36 54.2&15 48 32.2&670&2&490&13&133&0.8&7.2&0.8&18&2.6&2.4\\
86&1 36 54.6&15 47 20.2&665&1&822&7&113&0.4&6.6&0.7&57&2.9&2.8\\
87&1 36 54.8&15 47 02.2&676&2&960&21&168&0.7&7.0&0.7&22&3.7&2.9\\
88&1 36 55.5&15 47 50.2&665&2&725&8&124&0.5&7.3&0.6&44&2.7&2.6\\
89&1 36 55.8&15 43 14.2&637&1&475&7&71&0.5&10.8&0.2&33&1.5&1.4\\
90&1 36 56.4&15 48 20.1&678&1&751&7&82&0.5&8.1&0.5&52&2.6&2.6\\
91&1 36 56.8&15 46 32.1&668&2&637&14&0&1.0&7.8&0.7&22&2.9&2.6\\
92&1 36 57.3&15 45 54.6&655&1&795&7&146&0.6&8.3&0.5&56&2.7&2.7\\
93&1 36 57.5&15 44 44.1&645&2&442&10&123&0.9&9.4&0.4&22&2.0&1.6\\
94&1 36 58.2&15 43 00.6&639&2&625&5&141&0.5&11.9&0.2&61&1.6&1.7\\
95&1 36 58.4&15 42 32.1&639&1&470&7&111&0.7&12.8&0.1&33&1.3&1.2\\
96&1 36 59.0&15 46 38.1&663&1&749&7&135&0.6&8.9&0.6&52&2.7&2.8\\
97&1 36 59.3&15 50 20.0&676&1&610&7&122&0.4&11.4&0.1&43&1.6&1.5\\
98&1 36 59.5&15 47 15.5&673&1&1001&7&130&0.8&9.1&0.5&70&2.9&3.0\\
99&1 36 59.8&15 52 54.5&670&1&1938&7&112&0.5&15.6&0.1&135&3.3&3.1\\
100&1 37 00.7&15 48 54.5&673&1&725&7&114&0.5&10.5&0.2&51&2.0&2.4\\
101&1 37 01.3&15 48 20.0&665&1&548&7&134&0.6&10.4&0.3&38&1.8&1.7\\
102&1 37 02.0&15 44 45.5&652&1&510&7&120&0.8&11.5&0.2&36&1.6&1.5\\
103&1 37 02.6&15 50 48.4&668&1&490&7&100&0.8&13.4&0.1&34&1.1&1.0\\
104&1 37 03.7&15 46 15.4&660&2&825&13&101&0.5&11.4&0.3&31&2.8&2.8\\
105&1 37 03.9&15 47 30.4&663&2&419&10&116&0.7&11.4&0.2&20&1.6&1.3\\
106&1 37 06.8&15 45 52.8&655&1&470&7&119&0.7&13.3&0.1&33&1.2&1.2\\
\enddata
\label{tbl-NGC628}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,2366 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&7 28 23.3&69 12 03.9&58&1&412&9&133&0.7&4.2&0.1&22&1.2&1.0\\
2&7 28 30.7&69 10 13.0&61&1&418&9&31&0.6&3.3&0.2&23&1.5&1.2\\
3&7 28 31.0&69 08 50.5&58&1&693&9&31&0.8&5.0&0.1&38&1.6&1.4\\
4&7 28 33.2&69 10 34.0&66&3&250&9&0&1.0&2.9&0.3&14&1.0&0.8\\
5&7 28 35.4&69 11 20.6&63&1&515&9&16&0.8&2.3&0.5&28&2.3&2.0\\
6&7 28 37.2&69 09 32.6&56&1&391&9&48&0.7&4.2&0.1&21&1.1&0.9\\
7&7 28 41.6&69 12 07.1&94&2&500&10&0&1.0&1.4&0.7&24&2.4&2.5\\
8&7 28 42.8&69 11 04.1&94&2&300&24&0&1.0&2.2&0.6&6&2.2&1.3\\
9&7 28 43.3&69 13 05.6&102&1&469&9&154&0.7&1.9&0.5&26&2.1&1.8\\
10&7 28 43.9&69 12 29.6&100&3&350&12&0&1.0&1.3&0.7&14&2.0&1.6\\
11&7 28 44.5&69 10 34.1&89&2&400&20&0&1.0&3.0&0.4&10&2.2&1.5\\
12&7 28 50.1&69 11 20.6&85&3&208&10&65&0.9&2.1&0.8&10&1.3&1.0\\
13&7 28 54.0&69 10 37.1&92&1&693&9&7&0.8&3.7&0.2&38&2.3&2.0\\
14&7 28 54.9&69 10 29.6&81&1&540&9&14&0.9&4.0&0.2&29&1.8&1.6\\
15&7 28 55.4&69 12 52.1&105&1&510&9&0&0.6&0.3&1.2&28&2.7&2.6\\
16&7 28 56.3&69 12 07.1&105&3&300&16&0&1.0&1.6&0.9&9&2.2&1.5\\
17&7 28 57.7&69 14 49.1&128&1&312&9&156&0.5&2.8&0.3&17&1.3&1.1\\
18&7 28 58.0&69 11 23.6&102&1&587&9&4&0.8&2.9&0.4&32&2.3&2.0\\
19&7 28 59.7&69 13 11.6&128&1&450&9&0&1.0&0.8&1.2&24&2.5&2.5\\
20&7 29 00.8&69 15 13.1&141&1&550&9&0&1.0&3.2&0.3&30&2.0&1.8\\
21&7 29 05.3&69 14 56.6&136&3&275&10&156&0.9&2.6&0.4&13&1.3&1.0\\
22&7 29 06.2&69 15 34.1&130&2&350&16&0&1.0&3.4&0.3&11&1.8&1.2\\
23&7 29 06.4&69 14 05.6&149&2&258&14&44&0.9&1.7&0.6&9&1.6&1.1\\
24&7 29 12.1&69 14 23.6&143&2&349&11&124&0.8&2.3&0.3&16&1.7&1.3\\
25&7 29 13.8&69 13 25.1&136&1&274&9&46&0.8&2.8&0.2&15&1.0&0.8\\
26&7 29 16.3&69 15 20.5&156&3&242&10&67&0.9&3.2&0.3&12&1.0&0.7\\

\enddata
\label{tbl-NGC2366}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,2403 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&7 35 13.9&65 37 04.3&61&1&272&15&26&0.8&12.8&0.0&9&0.5&0.0\\
2&7 35 17.0&65 36 53.2&66&2&159&15&174&0.6&12.5&0.0&5&-0.2&-0.6\\
3&7 35 18.3&65 38 04.2&56&1&179&8&110&0.9&11.3&0.0&11&-0.5&-0.6\\
4&7 35 20.7&65 40 32.1&20&1&232&8&105&0.8&10.1&0.1&14&0.0&0.0\\
5&7 35 20.8&65 38 26.1&46&1&223&8&79&0.7&10.7&0.1&14&-0.1&-0.2\\
6&7 35 20.8&65 41 34.1&25&1&232&8&32&0.8&10.2&0.1&14&0.0&-0.1\\
7&7 35 23.4&65 36 08.0&71&2&220&10&166&0.6&12.4&0.1&11&0.1&-0.2\\
8&7 35 29.1&65 39 25.8&30&1&302&8&85&0.8&9.2&0.1&18&0.4&0.4\\
9&7 35 31.5&65 35 46.8&82&2&191&16&5&0.7&11.7&0.1&6&0.2&-0.3\\
10&7 35 35.5&65 38 22.6&56&3&162&17&35&0.8&8.8&0.1&5&0.4&-0.1\\
11&7 35 39.3&65 42 27.5&25&1&1239&8&15&0.8&9.4&0.1&76&2.2&2.4\\
12&7 35 39.4&65 34 24.5&87&1&265&8&25&0.5&12.3&0.1&16&0.2&0.2\\
13&7 35 39.8&65 37 44.5&41&1&239&8&123&0.7&8.6&0.1&15&0.4&0.3\\
14&7 35 40.6&65 35 47.4&71&3&248&13&98&0.8&10.3&0.1&9&0.6&0.2\\
15&7 35 42.8&65 37 20.3&51&1&255&8&150&0.7&8.5&0.1&16&0.3&0.2\\
16&7 35 44.5&65 40 26.3&25&1&216&8&74&0.8&7.6&0.1&13&0.0&-0.1\\
17&7 35 45.3&65 35 16.2&92&2&286&22&41&0.6&10.3&0.1&6&1.1&0.4\\
18&7 35 47.4&65 33 26.1&102&1&248&8&160&0.8&12.5&0.1&15&0.0&0.0\\
19&7 35 47.5&65 36 42.1&61&1&245&25&89&0.7&8.4&0.1&5&1.1&0.3\\
20&7 35 48.6&65 38 37.1&30&1&475&8&110&0.5&7.0&0.1&29&1.4&1.3\\
21&7 35 48.8&65 36 20.1&66&2&187&21&0&1.0&8.6&0.1&4&0.6&-0.1\\
22&7 35 49.1&65 42 08.1&25&1&197&8&17&0.6&8.7&0.1&12&-0.1&-0.2\\
23&7 35 52.5&65 29 22.9&123&1&452&8&37&0.7&18.4&0.0&28&0.1&0.1\\
24&7 35 53.6&65 38 55.9&30&2&202&15&69&0.9&6.4&0.1&7&0.6&0.2\\
25&7 35 55.7&65 38 28.8&41&2&220&16&58&0.6&6.2&0.2&7&0.9&0.3\\
26&7 35 58.0&65 39 29.7&15&1&286&8&8&0.4&6.1&0.2&17&0.8&0.7\\
27&7 35 59.8&65 32 44.6&113&1&646&8&160&0.8&11.9&0.1&39&1.4&1.3\\
28&7 36 01.9&65 35 37.5&87&2&281&16&0&1.0&7.5&0.1&9&1.0&0.5\\
29&7 36 02.2&65 37 18.5&41&1&197&8&2&0.6&5.8&0.2&12&0.3&0.2\\
30&7 36 02.8&65 33 55.5&113&3&187&15&0&1.0&9.7&0.1&6&0.5&0.0\\
31&7 36 04.2&65 35 55.4&71&1&165&8&26&0.6&6.8&0.1&10&-0.1&-0.2\\
32&7 36 04.4&65 36 35.4&71&1&248&8&22&0.8&6.1&0.1&15&0.6&0.5\\
33&7 36 05.1&65 35 23.4&92&1&280&16&51&0.6&7.4&0.1&9&0.9&0.4\\
34&7 36 05.4&65 40 49.3&35&1&752&8&29&0.8&6.8&0.1&46&2.0&2.2\\
35&7 36 07.6&65 36 12.2&71&1&169&15&69&0.7&6.0&0.2&6&0.5&0.0\\
36&7 36 08.5&65 36 51.2&61&3&192&18&15&0.4&5.3&0.2&5&0.9&0.3\\
37&7 36 11.4&65 37 22.0&51&2&237&21&2&0.5&4.6&0.4&6&1.6&0.9\\
38&7 36 11.4&65 39 07.0&41&2&264&21&9&0.4&4.8&0.3&6&1.6&0.9\\
39&7 36 13.2&65 39 10.0&46&3&156&20&0&1.0&4.8&0.3&4&0.9&0.2\\
40&7 36 15.3&65 37 16.8&56&3&162&15&2&0.8&4.1&0.4&5&0.9&0.4\\
41&7 36 17.3&65 40 10.7&46&1&755&8&65&0.7&5.8&0.2&46&2.3&2.4\\
42&7 36 17.7&65 36 29.7&61&2&215&21&102&0.5&4.3&0.4&5&1.4&0.7\\
43&7 36 18.2&65 36 39.7&61&3&179&21&71&0.9&4.1&0.2&4&0.8&0.1\\
44&7 36 18.8&65 32 26.6&123&2&194&16&171&0.8&10.0&0.1&6&0.4&-0.1\\
45&7 36 18.9&65 30 16.6&133&3&169&8&24&0.7&13.7&0.1&10&-0.3&-0.4\\
46&7 36 19.6&65 31 10.6&128&1&197&8&70&0.6&12.0&0.1&12&-0.3&-0.3\\
47&7 36 20.0&65 33 20.6&113&2&1080&20&68&0.7&8.4&0.1&26&3.0&2.6\\
48&7 36 20.3&65 38 40.6&51&2&223&16&5&0.7&3.9&0.5&7&1.4&0.8\\
49&7 36 21.4&65 35 10.5&97&1&156&8&0&1.0&5.4&0.2&10&0.1&0.0\\
50&7 36 21.8&65 39 08.5&46&3&172&18&0&1.0&4.4&0.4&5&1.0&0.4\\
51&7 36 22.9&65 35 34.4&87&1&204&8&77&0.6&4.6&0.3&12&0.6&0.5\\
52&7 36 23.1&65 37 30.4&56&2&169&15&172&0.7&3.1&0.7&6&1.2&0.6\\
53&7 36 23.8&65 31 34.4&144&1&149&8&42&0.5&10.9&0.1&9&-0.6&-0.6\\
54&7 36 24.6&65 40 32.3&62&2&219&11&0&1.0&6.4&0.2&10&0.7&0.4\\
55&7 36 26.7&65 35 59.2&82&3&318&15&62&0.8&3.6&0.5&10&1.9&1.7\\
56&7 36 28.3&65 28 46.1&154&1&153&8&21&0.7&15.3&0.0&9&-0.7&-0.7\\
57&7 36 29.1&65 38 09.1&56&1&541&8&42&0.8&3.0&0.5&33&2.2&2.1\\
58&7 36 29.3&65 31 50.0&139&2&219&6&0&1.0&9.8&0.1&18&0.0&0.1\\
59&7 36 29.7&65 36 18.0&71&1&204&8&18&0.6&2.8&0.5&12&0.9&0.7\\
60&7 36 29.9&65 27 20.0&154&1&194&8&17&0.8&17.6&0.0&12&-0.6&-0.6\\
61&7 36 29.9&65 39 35.0&66&1&312&8&72&0.6&5.0&0.2&19&1.0&0.9\\
62&7 36 29.9&65 40 58.0&56&2&187&11&74&0.4&7.3&0.2&8&0.4&0.1\\
63&7 36 31.7&65 31 25.9&154&2&156&10&0&1.0&10.2&0.1&8&-0.2&-0.4\\
64&7 36 31.9&65 34 47.9&113&1&802&8&92&0.9&4.5&0.3&49&2.6&2.5\\
65&7 36 32.9&65 35 38.8&82&1&232&8&2&0.6&3.1&0.5&14&1.1&1.4\\
66&7 36 33.4&65 28 14.8&159&1&219&8&0&1.0&15.7&0.0&13&-0.2&-0.2\\
67&7 36 33.5&65 38 38.8&61&3&202&15&155&0.9&3.6&0.3&7&1.1&0.6\\
68&7 36 33.9&65 30 46.8&149&1&195&8&140&0.9&11.1&0.1&12&-0.1&-0.1\\
69&7 36 34.1&65 33 12.8&144&1&707&8&62&0.8&6.8&0.2&43&2.1&2.3\\
70&7 36 35.6&65 38 35.7&61&3&125&16&0&1.0&3.6&0.4&4&0.5&0.0\\
71&7 36 36.3&65 40 24.7&77&3&245&16&10&0.7&6.7&0.1&8&0.9&0.3\\
72&7 36 37.6&65 35 33.6&108&2&277&11&38&0.7&2.6&0.6&12&1.6&1.5\\
73&7 36 38.5&65 38 27.5&66&1&221&8&104&0.5&3.5&0.5&14&1.0&0.9\\
74&7 36 39.7&65 36 10.4&92&2&279&15&169&0.8&1.5&0.8&9&2.0&1.6\\
75&7 36 40.5&65 32 14.4&159&1&218&8&70&0.9&7.8&0.1&13&0.1&0.1\\
76&7 36 41.0&65 37 34.4&77&1&761&8&60&0.7&2.1&0.6&47&2.8&2.4\\
77&7 36 41.8&65 32 39.3&154&1&1160&8&22&0.9&7.0&0.2&71&2.8&2.8\\
78&7 36 42.2&65 39 50.3&71&2&187&16&19&0.4&6.1&0.3&6&0.9&0.4\\
79&7 36 43.7&65 41 27.2&82&1&678&8&146&0.7&9.0&0.1&41&1.7&1.5\\
80&7 36 43.9&65 37 12.2&77&3&172&13&0&1.0&1.6&0.7&6&1.2&1.1\\
81&7 36 44.3&65 36 50.1&71&1&229&8&44&0.7&1.1&1.0&14&1.4&1.4\\
82&7 36 46.1&65 38 04.0&82&1&218&8&26&0.9&3.2&0.4&13&0.9&0.8\\
83&7 36 47.2&65 36 31.0&97&2&199&20&22&0.5&0.7&1.0&5&1.8&1.2\\
84&7 36 48.2&65 32 18.9&169&1&209&8&13&0.6&6.9&0.1&13&0.3&0.2\\
85&7 36 48.3&65 34 51.9&144&3&288&13&65&0.9&2.4&0.7&11&1.9&1.6\\
86&7 36 48.3&65 34 27.9&149&1&194&8&66&0.8&3.1&0.7&12&1.0&0.8\\
87&7 36 49.3&65 40 51.8&82&2&288&24&68&0.9&8.4&0.1&6&1.3&0.5\\
88&7 36 49.5&65 38 28.8&113&1&331&8&86&0.7&4.2&0.3&20&1.4&1.7\\
89&7 36 50.0&65 35 21.8&169&2&194&20&9&0.8&1.3&1.0&5&1.7&1.3\\
90&7 36 50.6&65 34 57.7&159&3&218&26&25&0.9&2.0&0.6&4&1.8&1.3\\
91&7 36 51.3&65 27 24.7&175&1&218&8&39&0.9&15.4&0.1&13&0.1&0.0\\
92&7 36 51.4&65 30 24.7&180&2&146&11&31&0.7&10.1&0.1&7&-0.2&-0.5\\
93&7 36 51.5&65 40 42.7&97&3&187&20&0&1.0&8.4&0.1&5&0.6&-0.1\\
94&7 36 51.8&65 37 25.7&102&1&854&8&171&0.6&2.5&0.6&52&2.9&2.5\\
95&7 36 52.4&65 29 34.6&169&1&191&8&32&0.7&11.5&0.1&12&-0.2&-0.2\\
96&7 36 53.8&65 32 08.5&180&2&309&11&151&0.7&6.7&0.2&14&1.1&0.8\\
97&7 36 53.9&65 34 07.5&190&2&207&11&52&0.7&3.2&0.4&9&1.0&0.7\\
98&7 36 55.1&65 34 38.4&175&1&618&8&56&0.5&2.2&0.7&38&2.6&2.2\\
99&7 36 55.2&65 29 53.4&175&1&172&8&0&1.0&10.7&0.1&11&-0.2&-0.3\\
100&7 36 55.3&65 35 20.4&185&1&284&8&62&0.7&1.0&1.0&17&1.7&1.6\\
101&7 36 58.0&65 36 04.2&154&2&172&15&0&1.0&1.0&1.1&6&1.4&1.2\\
102&7 36 58.5&65 39 43.2&113&1&675&8&8&0.8&7.3&0.2&41&2.1&2.4\\
103&7 36 58.6&65 39 53.2&113&1&223&21&73&0.7&7.6&0.1&5&0.8&0.2\\
104&7 36 59.0&65 37 01.1&133&1&265&8&59&0.9&2.6&0.7&16&1.5&1.6\\
105&7 36 59.8&65 28 05.1&180&1&216&8&88&0.8&13.5&0.0&13&-0.3&-0.3\\
106&7 37 00.5&65 35 39.0&195&1&234&8&152&0.9&1.1&1.0&14&1.5&1.4\\
107&7 37 00.8&65 39 37.0&118&1&327&8&113&0.9&7.3&0.2&20&1.0&0.8\\
108&7 37 01.2&65 34 39.0&190&1&232&32&38&0.6&2.0&0.6&4&2.0&1.3\\
109&7 37 01.6&65 29 32.9&180&1&213&8&174&0.6&10.7&0.1&13&-0.1&-0.1\\
110&7 37 01.7&65 28 49.9&185&1&202&8&45&0.9&12.0&0.1&12&-0.2&-0.3\\
111&7 37 02.4&65 35 22.9&195&1&274&15&130&0.6&1.3&1.0&9&2.0&1.6\\
112&7 37 03.5&65 34 54.8&206&3&203&16&0&1.0&1.7&0.8&6&1.5&1.3\\
113&7 37 04.5&65 39 50.8&128&2&153&20&34&0.7&8.1&0.2&4&0.5&-0.2\\
114&7 37 05.3&65 36 59.6&154&3&187&10&110&0.8&3.4&0.7&9&1.1&0.8\\
115&7 37 05.4&65 37 23.7&149&1&304&8&86&0.9&4.0&0.5&19&1.4&1.7\\
116&7 37 05.5&65 29 59.7&190&1&178&15&48&0.8&9.7&0.1&6&0.2&-0.3\\
117&7 37 06.8&65 31 41.6&211&2&279&16&2&0.8&6.6&0.2&9&1.3&0.8\\
118&7 37 08.3&65 37 29.5&144&1&363&8&31&0.7&4.5&0.4&22&1.6&1.9\\
119&7 37 08.5&65 40 12.5&123&1&216&8&31&0.8&9.2&0.1&13&0.2&0.1\\
120&7 37 09.1&65 32 07.4&206&2&324&25&150&0.6&5.8&0.2&6&1.8&1.0\\
121&7 37 10.6&65 35 20.3&200&2&241&21&134&0.8&2.2&0.9&6&2.0&1.6\\
122&7 37 13.0&65 34 35.1&211&3&162&16&163&0.8&2.5&0.6&5&1.1&0.5\\
123&7 37 13.4&65 30 31.1&206&1&181&8&24&0.6&8.3&0.1&11&0.0&-0.1\\
124&7 37 13.5&65 33 25.1&226&1&353&8&42&0.4&3.7&0.6&22&1.8&1.9\\
125&7 37 13.5&65 40 00.1&133&1&701&8&156&0.6&9.4&0.1&43&1.8&1.6\\
126&7 37 14.0&65 33 26.0&226&1&478&8&13&0.7&3.7&0.8&29&2.3&2.3\\
127&7 37 15.2&65 27 39.9&190&1&1777&8&142&0.9&13.1&0.0&109&2.6&2.7\\
128&7 37 15.4&65 32 20.9&226&1&749&8&20&0.6&5.2&0.3&46&2.5&2.5\\
129&7 37 16.5&65 36 01.8&180&2&143&20&159&0.6&3.6&0.5&3&1.0&0.3\\
130&7 37 17.3&65 34 48.8&216&1&276&8&70&0.5&2.9&0.4&17&1.3&1.5\\
131&7 37 17.3&65 34 32.8&216&1&784&8&3&0.5&2.9&0.7&48&2.9&2.6\\
132&7 37 18.1&65 34 31.7&221&1&209&8&172&0.8&3.0&0.4&13&0.9&0.7\\
133&7 37 19.1&65 37 26.7&139&2&223&20&53&0.7&5.9&0.2&5&1.2&0.5\\
134&7 37 19.1&65 37 14.7&144&3&108&23&154&0.8&5.6&0.3&2&0.4&-0.4\\
135&7 37 19.5&65 36 21.6&164&3&239&21&124&0.7&4.4&0.3&6&1.5&0.8\\
136&7 37 19.6&65 30 37.6&216&3&146&10&165&0.7&7.8&0.2&7&0.1&-0.1\\
137&7 37 20.4&65 36 50.2&175&1&358&8&119&0.8&5.2&0.3&22&1.3&1.2\\
138&7 37 22.1&65 35 32.4&221&2&248&10&72&0.6&3.9&0.7&12&1.5&1.1\\
139&7 37 22.3&65 29 08.4&206&1&187&8&0&1.0&10.2&0.1&11&-0.1&-0.2\\
140&7 37 22.4&65 39 27.4&139&1&363&8&5&0.6&9.6&0.1&22&0.8&0.7\\
141&7 37 22.8&65 36 12.4&190&3&207&26&60&0.7&4.7&0.3&4&1.4&0.5\\
142&7 37 23.1&65 35 59.3&180&2&187&26&0&1.0&4.5&0.4&4&1.4&0.5\\
143&7 37 24.2&65 31 43.2&231&1&132&8&4&0.9&6.0&0.1&8&-0.3&-0.4\\
144&7 37 25.7&65 34 52.1&216&2&242&15&65&0.9&4.0&0.5&8&1.5&0.9\\
145&7 37 26.4&65 38 55.1&139&1&204&16&18&0.5&9.2&0.1&6&0.4&-0.1\\
146&7 37 28.0&65 32 27.9&237&1&437&8&9&0.7&5.2&0.2&27&1.6&1.8\\
147&7 37 28.3&65 38 46.9&144&1&187&18&13&0.6&9.2&0.1&5&0.5&-0.1\\
148&7 37 28.9&65 39 20.9&133&1&209&8&124&0.6&10.2&0.1&13&0.0&-0.1\\
149&7 37 29.0&65 37 37.9&175&2&204&26&174&0.5&7.5&0.2&4&1.1&0.3\\
150&7 37 31.9&65 34 54.6&221&1&226&8&22&0.6&4.8&0.3&14&0.8&0.6\\
151&7 37 32.8&65 28 42.5&216&1&1108&8&0&1.0&10.5&0.1&68&2.1&2.4\\
152&7 37 34.2&65 36 24.4&180&1&169&20&140&0.7&6.6&0.2&4&0.6&0.0\\
153&7 37 34.4&65 34 09.4&237&1&191&8&3&0.7&4.8&0.2&12&0.3&0.2\\
154&7 37 34.6&65 32 06.4&237&1&249&8&68&0.9&5.8&0.1&15&0.3&0.2\\
155&7 37 35.6&65 32 45.3&247&1&261&8&171&0.7&5.3&0.1&16&0.6&0.5\\
156&7 37 37.4&65 31 56.1&237&1&254&8&5&0.5&6.1&0.1&16&0.4&0.3\\
157&7 37 38.6&65 35 23.0&206&1&711&8&120&0.7&6.1&0.2&43&2.0&2.2\\
158&7 37 38.8&65 31 28.0&237&1&181&8&59&0.6&6.6&0.1&11&-0.1&-0.2\\
159&7 37 39.4&65 37 02.0&180&2&179&11&61&0.9&8.1&0.2&8&0.4&0.1\\
160&7 37 40.7&65 33 41.8&237&1&1048&8&145&0.7&5.5&0.2&64&2.7&2.6\\
161&7 37 42.9&65 36 36.7&190&2&169&25&39&0.7&8.1&0.2&3&0.8&0.0\\
162&7 37 43.6&65 34 26.6&226&1&199&8&66&0.5&6.1&0.1&12&0.2&0.1\\
163&7 37 47.8&65 32 30.2&242&1&241&8&89&0.8&6.4&0.1&15&0.5&0.4\\
164&7 37 49.6&65 32 24.0&242&1&665&8&81&0.8&6.6&0.2&41&1.9&2.2\\
165&7 37 52.8&65 34 43.8&221&3&159&10&105&0.6&7.6&0.1&8&0.1&-0.2\\
166&7 38 00.0&65 29 55.0&242&1&201&8&33&0.7&9.0&0.0&12&-0.3&-0.4\\
167&7 38 02.2&65 31 26.8&247&1&319&8&153&0.9&8.1&0.1&20&0.8&0.7\\
168&7 38 04.0&65 27 27.6&237&3&187&11&0&1.0&12.0&0.1&8&-0.2&-0.4\\
169&7 38 06.4&65 32 48.4&247&2&197&20&96&0.6&8.4&0.1&5&0.6&-0.1\\
170&7 38 07.8&65 31 42.3&247&1&159&8&4&0.6&8.6&0.1&10&-0.4&-0.4\\
171&7 38 10.3&65 29 04.0&247&1&403&8&133&0.8&10.3&0.1&25&0.9&0.8\\
172&7 38 10.4&65 33 58.0&221&1&599&8&145&0.7&9.4&0.2&37&1.9&1.7\\
173&7 38 15.2&65 30 31.5&247&1&1501&8&15&0.7&9.7&0.1&92&2.6&2.7\\
174&7 38 17.2&65 28 53.3&252&1&155&8&6&0.8&10.9&0.0&9&-0.7&-0.7\\
175&7 38 28.2&65 30 34.2&247&1&245&8&87&0.7&10.9&0.1&15&0.1&0.1\\
\enddata
\label{tbl-NGC2403}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Holmberg\,II hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&8 18 22.2&70 44 13.1&148&1&1260&7&162&0.5&4.7&0.1&88&2.8&2.7\\
2&8 18 28.9&70 42 20.3&161&1&1400&7&89&0.8&4.0&0.2&98&3.0&3.0\\
3&8 18 34.5&70 40 32.0&166&1&287&7&168&0.8&4.3&0.2&20&0.9&1.0\\
4&8 18 40.1&70 41 36.3&164&1&731&7&112&0.7&3.2&0.3&51&2.4&2.6\\
5&8 18 42.4&70 40 58.6&166&1&412&7&89&0.6&3.3&0.3&29&1.6&1.5\\
6&8 18 48.8&70 43 40.3&156&1&486&7&84&0.7&1.8&0.7&34&2.4&2.2\\
7&8 18 50.3&70 45 59.8&143&2&279&10&0&1.0&3.1&0.4&14&1.0&1.3\\
8&8 18 52.0&70 42 46.2&156&3&345&10&0&1.0&1.5&0.9&17&2.2&2.0\\
9&8 18 52.8&70 44 26.6&143&3&279&10&0&1.0&1.8&0.7&14&1.6&1.3\\
10&8 18 55.4&70 38 50.5&179&1&1187&7&54&0.7&4.5&0.2&83&2.8&2.9\\
11&8 18 58.1&70 45 38.4&133&1&556&7&93&0.6&2.5&0.5&39&2.4&2.2\\
12&8 18 58.4&70 42 56.3&159&3&403&11&130&0.7&0.8&1.0&18&2.3&2.4\\
13&8 18 59.0&70 44 57.8&135&1&838&7&0&1.0&1.8&0.6&59&2.9&2.8\\
14&8 19 00.1&70 42 26.2&164&2&318&15&19&0.8&0.9&0.8&10&2.0&2.2\\
15&8 19 01.0&70 46 35.2&128&3&362&8&0&1.0&3.4&0.4&22&1.4&1.5\\
16&8 19 03.6&70 43 27.5&151&1&761&7&154&0.7&0.3&1.1&53&2.8&3.0\\
17&8 19 05.4&70 41 24.4&171&1&2110&7&47&0.7&1.8&0.5&147&4.0&3.5\\
18&8 19 07.9&70 46 00.3&135&1&737&7&24&0.5&2.8&0.4&52&2.6&2.5\\
19&8 19 13.1&70 44 24.0&140&1&1107&7&95&0.6&1.5&0.6&77&3.0&3.2\\
20&8 19 14.8&70 45 25.4&148&3&329&12&0&1.0&2.5&0.5&13&1.8&1.4\\
21&8 19 15.3&70 45 01.4&138&3&378&9&0&1.0&2.1&0.5&21&1.8&1.5\\
22&8 19 16.5&70 46 50.8&138&1&403&7&115&0.7&3.8&0.3&28&1.4&1.5\\
23&8 19 18.4&70 43 20.7&153&2&738&16&110&0.9&1.5&0.8&23&3.3&2.8\\
24&8 19 21.9&70 48 14.5&133&1&640&7&0&0.7&5.4&0.1&45&1.7&1.6\\
25&8 19 22.7&70 47 18.9&133&1&325&7&131&0.4&4.5&0.2&23&1.0&1.0\\
26&8 19 23.9&70 43 29.3&143&1&483&7&26&0.7&2.1&0.7&34&2.4&2.2\\
27&8 19 25.5&70 42 14.2&166&1&312&7&0&1.0&2.4&1.0&22&1.6&1.7\\
28&8 19 26.3&70 41 05.2&177&3&263&11&0&1.0&3.1&0.5&12&1.5&1.1\\
29&8 19 26.6&70 45 29.2&143&1&479&7&117&0.7&3.3&0.3&33&1.7&1.8\\
30&8 19 28.3&70 44 38.1&151&2&318&13&68&0.8&2.9&0.5&12&1.3&1.8\\
31&8 19 28.8&70 43 38.0&148&1&491&7&113&0.8&2.6&0.6&34&2.4&2.1\\
32&8 19 30.3&70 39 52.9&174&1&1282&7&0&1.0&4.2&0.2&90&3.0&3.0\\
33&8 19 34.8&70 41 21.1&171&3&531&20&19&0.8&3.6&0.4&13&1.9&2.7\\
34&8 19 35.1&70 45 04.6&153&1&657&7&126&0.7&3.8&0.3&46&2.5&2.2\\
35&8 19 35.9&70 46 33.1&143&1&1330&7&131&0.9&4.8&0.2&93&2.8&3.0\\
36&8 19 40.3&70 42 07.3&164&3&424&14&168&0.8&3.9&0.3&15&1.5&2.1\\
37&8 19 40.7&70 46 02.8&143&1&1778&7&138&0.5&4.8&0.1&124&3.1&3.4\\
38&8 19 43.2&70 43 11.6&161&1&789&7&0&1.0&4.1&0.3&55&2.5&2.7\\
39&8 19 44.0&70 43 55.0&166&2&474&18&72&0.8&4.3&0.4&13&2.4&1.7\\
40&8 19 45.8&70 45 42.9&143&1&1267&7&151&0.7&5.1&0.2&89&2.7&2.9\\
\enddata
\label{tbl-HoII}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{DDO\,53 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&8 34 10.0&66 10 38.0&17&1&363&8&44&0.7&0.4&0.6&22&1.8&1.6\\
2&8 34 11.7&66 10 42.5&22&2&309&8&148&0.8&0.6&0.4&19&1.4&1.2\\
3&8 34 12.2&66 11 18.5&17&3&179&10&145&0.3&1.3&0.4&9&0.7&0.5\\
\enddata
\label{tbl-DDO53}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,2841 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&9 21 36.4&51 06 55.8&379&1&1333&9&161&1.0&38.4&0.0&72&1.8&1.7\\
2&9 21 36.9&51 02 25.8&539&1&1136&9&163&0.5&34.3&0.0&62&1.9&1.7\\
3&9 21 40.3&51 07 58.9&363&1&1597&9&162&0.8&44.6&0.0&87&2.0&1.8\\
4&9 21 44.5&51 01 40.9&384&1&1264&9&0&0.9&23.0&0.1&69&2.5&2.6\\
5&9 21 45.0&51 01 10.9&405&1&1253&9&145&0.8&23.5&0.1&68&2.3&2.1\\
6&9 21 45.6&51 01 57.4&374&1&886&9&31&0.9&21.0&0.1&48&2.0&1.7\\
7&9 21 47.1&51 02 21.4&363&1&1474&9&108&0.5&19.4&0.1&80&2.7&2.6\\
8&9 21 52.1&50 59 50.0&441&1&1421&9&75&0.8&15.0&0.1&77&2.7&2.6\\
9&9 21 52.6&50 59 33.5&472&1&1242&9&162&0.7&15.1&0.1&68&2.6&2.5\\
10&9 21 57.4&50 59 24.5&425&3&1127&28&0&0.9&6.6&0.2&20&3.5&2.4\\
11&9 22 00.9&51 02 39.5&487&1&1055&9&153&0.8&28.3&0.0&57&1.7&1.5\\
12&9 22 05.8&50 52 53.0&782&1&1666&9&118&0.8&38.6&0.0&91&2.1&2.4\\
13&9 22 10.2&50 52 03.5&824&1&1136&9&134&0.5&38.3&0.0&62&1.7&1.5\\
14&9 22 16.3&50 56 53.0&834&1&1450&9&126&0.7&19.6&0.1&79&2.7&2.6\\
15&9 22 17.7&50 56 07.9&886&1&917&9&57&0.8&19.7&0.1&50&2.0&2.2\\
16&9 22 31.8&50 50 15.3&886&1&991&9&88&0.9&39.2&0.0&54&1.5&1.3\\
\enddata
\label{tbl-NGC2841}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Holmberg\,I hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&9 40 13.6&71 11 29.3&130&1&491&6&123&0.8&1.8&0.2&40&1.6&1.6\\
2&9 40 22.1&71 12 03.5&146&2&195&16&13&0.9&1.6&0.5&6&0.7&1.3\\
3&9 40 28.6&71 12 07.7&138&3&363&12&45&1.0&1.4&0.5&15&1.5&1.9\\
4&9 40 30.0&71 11 03.2&135&1&744&6&4&1.0&0.2&0.4&61&2.8&2.4\\
5&9 40 33.6&71 12 49.5&153&3&418&12&45&0.6&2.1&0.3&17&1.4&1.9\\
6&9 40 59.1&71 12 36.3&138&1&668&6&45&0.8&3.1&0.0&54&1.2&1.1\\
\enddata
\label{tbl-HoI}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,2976 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&9 47 06.0&67 54 13.5&-7&1&158&9&0&0.6&2.7&0.1&9&-0.2&-0.3\\
2&9 47 07.8&67 56 55.5&59&1&140&9&104&0.5&2.2&0.2&8&0.0&-0.2\\
3&9 47 11.0&67 55 58.5&59&1&169&12&44&0.7&1.1&1.2&7&1.4&1.3\\
4&9 47 11.6&67 54 15.0&-17&2&179&15&62&0.8&1.6&0.4&6&1.0&0.5\\
5&9 47 13.7&67 54 48.0&-2&2&155&15&0&1.0&0.5&1.5&5&1.5&1.2\\
6&9 47 13.7&67 55 46.5&28&1&187&9&155&0.7&0.9&1.3&10&1.3&1.4\\
7&9 47 14.5&67 55 55.5&39&3&127&23&150&0.7&1.2&1.0&3&1.3&0.4\\
8&9 47 14.8&67 54 57.0&-2&1&158&9&78&0.4&0.1&2.3&9&1.4&1.2\\
9&9 47 19.6&67 53 42.0&-63&2&134&15&135&0.6&1.5&1.2&4&1.1&0.6\\
10&9 47 21.4&67 54 24.0&-33&3&164&15&17&0.9&1.0&1.8&5&1.6&1.5\\
11&9 47 23.8&67 53 03.0&-63&1&239&9&81&0.8&2.2&0.1&13&0.5&0.3\\
12&9 47 27.5&67 54 43.5&-33&1&190&9&0&1.0&2.4&0.2&10&0.5&0.3\\
13&9 47 28.9&67 55 18.0&-7&1&206&9&93&0.8&3.1&0.1&11&0.0&-0.1\\
\enddata
\label{tbl-NGC2976}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,3031 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&9 53 56.2&69 12 36.5&119&2&131&12&79&0.5&14.2&0.2&5&0.1&-0.3\\
2&9 53 58.8&69 13 44.0&132&2&140&8&26&0.8&14.3&0.2&9&0.0&-0.1\\
3&9 53 59.4&69 13 26.0&119&1&155&8&35&0.5&14.1&0.2&10&0.0&-0.1\\
4&9 54 00.8&69 13 50.0&127&1&86&8&164&0.7&14.2&0.2&5&-0.7&-0.8\\
5&9 54 02.7&69 13 08.0&114&1&179&8&16&0.6&13.7&0.1&11&0.1&0.0\\
6&9 54 04.5&69 13 12.4&122&1&140&8&170&0.8&13.5&0.2&9&-0.2&-0.3\\
7&9 54 05.1&69 14 04.9&135&1&147&8&98&0.7&13.9&0.2&9&0.1&-0.1\\
8&9 54 11.3&69 13 46.8&132&2&108&8&86&0.7&13.3&0.2&7&-0.4&-0.5\\
9&9 54 24.8&69 13 28.4&132&1&193&8&0&0.5&12.0&0.2&12&0.4&0.2\\
10&9 54 28.7&69 13 58.4&143&3&140&8&174&0.8&12.2&0.2&9&0.0&-0.1\\
11&9 54 33.9&69 14 08.7&135&3&91&8&175&0.3&12.2&0.3&6&-0.5&-0.6\\
12&9 54 34.6&69 05 35.6&78&1&131&8&70&0.5&8.7&0.4&8&0.2&0.1\\
13&9 54 35.0&69 14 25.1&132&3&86&10&46&0.7&12.4&0.5&4&-0.1&-0.4\\
14&9 54 35.2&69 05 28.1&76&1&143&8&132&0.5&8.6&0.6&9&0.5&0.3\\
15&9 54 36.3&69 05 16.1&65&3&100&13&26&0.8&8.6&0.7&4&0.4&-0.1\\
16&9 54 36.5&69 07 34.1&117&2&129&8&87&0.4&8.0&0.6&8&0.4&0.2\\
17&9 54 36.5&69 04 07.1&45&1&226&8&141&0.7&9.3&0.4&14&1.0&0.8\\
18&9 54 37.1&69 07 17.5&114&1&262&8&45&0.8&7.9&0.6&16&1.3&1.1\\
19&9 54 39.6&69 08 35.4&143&3&129&8&16&0.7&7.8&0.6&8&0.4&0.2\\
20&9 54 40.4&69 03 15.9&21&3&102&8&42&0.6&9.2&0.6&6&0.1&-0.1\\
21&9 54 41.3&69 04 10.0&40&3&122&8&135&0.8&8.5&0.9&7&0.5&0.3\\
22&9 54 42.2&69 04 23.4&40&3&136&14&54&0.6&8.1&1.0&5&1.1&0.5\\
23&9 54 42.7&69 04 24.9&40&1&118&8&57&0.6&8.1&1.0&7&0.5&0.3\\
24&9 54 43.6&69 09 08.4&153&2&124&8&33&0.6&7.6&0.5&8&0.3&0.1\\
25&9 54 43.7&69 05 38.4&81&2&118&11&121&0.8&7.2&0.7&5&0.5&0.2\\
26&9 54 43.9&69 13 39.9&135&2&154&8&25&0.6&11.4&0.3&9&0.2&0.1\\
27&9 54 44.8&69 06 17.3&107&2&96&13&0&0.8&6.9&0.8&4&0.4&0.0\\
28&9 54 45.4&69 13 56.3&135&2&111&11&133&0.6&11.7&0.4&5&0.2&-0.2\\
29&9 54 46.6&69 03 42.8&9&2&96&10&165&0.8&7.8&1.1&5&0.4&0.1\\
30&9 54 46.6&69 03 51.8&9&2&132&12&0&0.9&7.7&1.1&5&1.0&0.5\\
31&9 54 47.1&69 06 23.3&107&3&143&8&12&0.5&6.5&1.1&9&0.8&0.6\\
32&9 54 47.3&69 02 08.2&-14&3&104&8&125&0.7&9.1&0.7&6&0.2&0.0\\
33&9 54 47.9&69 03 02.2&1&1&274&8&0&0.5&8.2&0.9&17&1.6&1.4\\
34&9 54 48.7&69 01 42.7&-19&3&104&8&178&0.7&9.3&0.5&6&0.0&-0.1\\
35&9 54 48.8&69 07 11.2&135&2&111&8&54&0.6&6.3&1.0&7&0.4&0.3\\
36&9 54 49.2&69 00 15.7&-39&1&157&8&56&0.3&10.8&0.2&10&0.2&0.1\\
37&9 54 49.3&69 06 20.2&91&2&106&11&0&1.0&6.2&1.3&5&0.7&0.3\\
38&9 54 49.4&69 13 45.7&130&2&114&8&171&0.9&11.5&0.3&7&-0.1&-0.2\\
39&9 54 49.6&69 05 21.7&65&2&106&10&10&0.6&6.4&1.0&5&0.5&0.2\\
40&9 54 49.7&69 04 48.7&32&1&172&8&57&0.7&6.6&0.8&11&0.9&0.7\\
41&9 54 49.8&69 09 33.7&163&1&124&8&77&0.5&7.3&0.6&8&0.3&0.1\\
42&9 54 50.1&69 09 17.1&171&2&147&10&61&0.7&7.1&0.6&7&0.7&0.4\\
43&9 54 50.7&69 13 21.6&135&2&86&10&176&0.7&11.0&0.3&4&-0.5&-0.7\\
44&9 54 51.6&69 03 54.6&6&2&117&8&135&0.7&6.9&0.6&7&0.3&0.1\\
45&9 54 52.0&69 01 26.1&-37&2&117&13&100&0.7&9.0&0.8&4&0.7&0.2\\
46&9 54 52.3&69 01 11.0&-45&3&93&8&113&0.6&9.3&0.7&6&0.0&-0.1\\
47&9 54 53.4&69 00 59.0&-47&2&106&10&166&0.4&9.3&0.7&5&0.3&0.0\\
48&9 54 53.7&69 08 33.5&163&1&334&8&0&0.9&6.3&0.7&20&1.8&1.8\\
49&9 54 54.8&69 00 59.0&-50&2&109&13&137&0.5&9.1&0.7&4&0.5&0.1\\
50&9 54 55.6&69 01 27.4&-47&2&155&10&132&0.5&8.4&0.8&8&0.9&0.6\\
51&9 54 56.4&69 09 48.4&166&1&309&8&133&0.6&7.1&0.6&19&1.5&1.7\\
52&9 54 56.4&69 00 09.4&-63&2&86&8&120&0.7&9.8&0.7&5&-0.1&-0.2\\
53&9 54 56.4&69 08 28.9&163&1&193&8&39&0.5&6.0&0.9&12&1.1&0.9\\
54&9 54 56.5&69 01 54.4&-42&3&106&10&100&0.4&7.8&1.0&5&0.5&0.2\\
55&9 54 56.7&69 00 55.9&-63&3&123&10&0&1.0&8.8&0.9&6&0.7&0.3\\
56&9 54 56.8&69 13 21.4&135&3&86&9&42&0.7&11.0&0.4&5&-0.3&-0.5\\
57&9 54 57.1&69 01 37.9&-55&3&99&8&54&0.6&8.0&0.9&6&0.2&0.1\\
58&9 54 57.1&69 08 58.9&168&1&106&8&0&1.0&6.4&1.1&6&0.4&0.2\\
59&9 54 57.4&69 13 15.4&130&2&108&15&80&0.7&10.9&0.5&4&0.5&-0.1\\
60&9 54 57.6&69 02 00.3&-55&2&93&15&133&0.6&7.6&0.6&3&0.4&-0.2\\
61&9 54 57.7&68 59 54.3&-75&3&92&8&0&0.9&9.9&0.9&6&0.1&-0.1\\
62&9 54 57.8&69 14 18.4&127&1&136&8&145&0.6&12.2&0.4&8&0.2&0.1\\
63&9 54 58.2&69 01 51.3&-65&1&136&8&40&0.9&7.6&0.7&8&0.5&0.4\\
64&9 54 58.4&69 01 18.3&-63&2&114&18&0&0.9&8.2&0.8&3&0.9&0.2\\
65&9 54 58.4&69 01 24.3&-73&1&93&8&132&0.6&8.1&0.8&6&0.1&-0.1\\
66&9 54 58.6&69 13 01.8&132&3&104&8&58&0.7&10.7&0.5&6&0.0&-0.1\\
67&9 54 58.8&68 59 21.3&-81&3&104&10&89&0.7&10.4&0.5&5&0.2&-0.1\\
68&9 54 58.8&69 13 19.8&125&3&95&8&146&0.7&11.1&0.4&6&-0.2&-0.3\\
69&9 54 59.5&69 01 24.3&-60&2&140&18&61&0.8&7.9&0.6&4&1.0&0.4\\
70&9 54 59.7&69 00 13.8&-83&2&96&8&0&0.8&9.2&0.8&6&0.1&0.0\\
71&9 55 00.2&68 59 27.2&-83&2&112&10&101&0.5&10.1&0.6&5&0.3&0.1\\
72&9 55 00.8&68 59 16.7&-91&2&104&10&150&0.7&10.2&0.6&5&0.3&0.0\\
73&9 55 00.8&69 13 13.7&130&3&126&15&152&0.7&10.9&0.5&4&0.7&0.1\\
74&9 55 01.2&69 01 03.2&-78&1&136&8&76&0.6&8.1&0.6&8&0.5&0.3\\
75&9 55 01.4&69 07 07.7&145&1&127&8&68&0.6&4.8&0.8&8&0.5&0.4\\
76&9 55 01.4&68 59 46.7&-91&1&140&8&162&0.8&9.5&0.8&9&0.6&0.4\\
77&9 55 01.7&68 59 37.7&-88&1&157&8&90&0.8&9.7&0.7&10&0.7&0.6\\
78&9 55 01.8&69 00 45.2&-78&2&111&10&76&0.6&8.3&0.5&5&0.3&0.0\\
79&9 55 02.0&69 13 12.2&122&2&136&10&124&0.6&10.9&0.5&7&0.5&0.2\\
80&9 55 02.3&69 10 48.2&153&2&160&13&0&0.7&8.0&0.6&6&1.0&0.5\\
81&9 55 02.7&69 08 39.2&163&3&118&8&44&0.5&5.8&1.1&7&0.5&0.4\\
82&9 55 03.1&68 58 10.6&-96&1&123&8&90&0.9&11.2&0.2&8&-0.1&-0.2\\
83&9 55 03.4&69 13 13.6&119&2&91&8&98&0.8&11.0&0.4&6&-0.3&-0.4\\
84&9 55 03.9&69 00 01.6&-88&3&86&8&120&0.7&8.8&0.7&5&-0.1&-0.2\\
85&9 55 04.2&69 00 22.6&-93&1&104&8&68&0.7&8.4&0.6&6&0.1&-0.1\\
86&9 55 04.5&69 13 25.6&114&2&120&8&23&0.6&11.3&0.2&7&-0.2&-0.3\\
87&9 55 05.4&69 07 22.6&158&1&133&8&20&0.6&4.6&0.9&8&0.6&0.5\\
88&9 55 05.4&68 58 37.5&-111&2&101&12&0&0.9&10.4&0.6&4&0.3&-0.1\\
89&9 55 05.5&68 59 43.5&-93&2&149&13&79&0.9&9.0&0.6&6&0.9&0.4\\
90&9 55 05.9&69 13 21.0&114&1&218&8&120&0.5&11.2&0.3&13&0.8&0.6\\
91&9 55 06.7&69 09 09.0&166&2&138&8&83&0.7&6.1&0.8&8&0.6&0.4\\
92&9 55 06.9&68 59 30.0&-104&2&106&13&128&0.6&9.1&0.6&4&0.4&-0.1\\
93&9 55 07.4&68 58 31.5&-106&3&149&8&45&0.9&10.2&0.6&9&0.6&0.4\\
94&9 55 07.4&68 58 39.0&-109&3&132&9&61&0.9&10.1&0.6&7&0.5&0.2\\
95&9 55 07.5&69 11 36.0&148&2&124&8&28&0.6&9.0&0.5&8&0.2&0.1\\
96&9 55 08.1&69 09 46.4&158&1&175&8&144&0.8&6.8&0.5&11&0.8&0.6\\
97&9 55 08.2&68 57 56.9&-101&3&114&12&1&0.9&10.9&0.5&5&0.4&0.0\\
98&9 55 08.3&68 59 53.9&-119&1&93&8&93&0.6&8.4&0.5&6&-0.2&-0.3\\
99&9 55 08.8&68 58 38.8&-104&3&93&10&168&0.6&9.9&0.6&5&0.0&-0.2\\
100&9 55 08.9&68 59 35.8&-114&2&131&8&120&0.6&8.7&0.4&8&0.2&0.1\\
101&9 55 09.0&69 13 35.9&114&1&147&8&120&0.7&11.7&0.3&9&0.3&0.2\\
102&9 55 09.6&68 58 07.3&-114&3&100&17&156&0.8&10.5&0.6&3&0.5&-0.1\\
103&9 55 09.8&69 10 05.8&158&3&104&10&38&0.7&7.2&0.7&5&0.3&0.0\\
104&9 55 09.9&69 10 58.4&148&1&302&8&27&0.7&8.3&0.4&18&1.3&1.2\\
105&9 55 10.1&69 09 29.8&161&1&143&8&68&0.5&6.5&0.4&9&0.4&0.2\\
106&9 55 10.2&68 58 19.4&-114&3&110&12&149&0.9&10.1&0.6&4&0.4&0.0\\
107&9 55 10.3&69 12 35.9&117&1&122&8&1&0.8&10.4&0.5&7&0.2&0.0\\
108&9 55 10.4&69 12 52.4&122&2&108&10&39&0.7&10.8&0.6&5&0.3&0.0\\
109&9 55 10.5&68 58 28.2&-114&2&104&16&25&0.7&9.9&0.6&3&0.5&-0.1\\
110&9 55 10.5&68 58 59.7&-119&2&109&8&83&0.8&9.2&0.7&7&0.2&0.1\\
111&9 55 11.0&68 55 31.2&-111&2&135&8&36&0.3&13.7&0.2&8&-0.2&-0.3\\
112&9 55 11.4&69 08 53.8&158&2&175&10&61&0.8&5.8&1.3&9&1.3&1.0\\
113&9 55 11.5&68 58 13.2&-109&2&92&18&129&0.9&10.1&0.6&3&0.5&-0.2\\
114&9 55 11.8&68 57 44.7&-124&2&113&13&132&0.7&10.7&0.5&4&0.4&0.0\\
115&9 55 12.1&69 09 47.8&158&1&127&8&69&0.8&6.9&0.6&8&0.4&0.2\\
116&9 55 12.1&68 55 23.7&-114&1&100&8&90&0.5&13.8&0.2&6&-0.6&-0.6\\
117&9 55 13.2&69 13 02.7&117&2&145&13&151&0.6&11.1&0.6&5&0.9&0.4\\
118&9 55 13.6&69 07 58.1&166&1&122&8&94&0.8&4.7&1.1&7&0.6&0.4\\
119&9 55 16.0&69 12 32.5&104&3&118&11&137&0.6&10.6&0.7&5&0.6&0.2\\
120&9 55 16.5&69 12 22.0&107&3&93&8&48&0.6&10.4&0.4&6&-0.3&-0.4\\
121&9 55 16.7&68 56 52.0&-135&3&100&10&68&0.8&11.3&0.4&5&0.0&-0.2\\
122&9 55 17.2&69 10 04.0&148&2&154&8&44&0.6&7.4&0.8&9&0.7&0.6\\
123&9 55 17.2&69 07 53.5&145&2&108&11&21&0.7&4.7&0.9&5&0.6&0.2\\
124&9 55 17.2&69 13 04.0&112&2&127&11&107&0.8&11.4&0.7&6&0.6&0.3\\
125&9 55 17.6&69 08 44.5&156&2&160&8&80&0.7&5.7&1.5&10&1.1&0.9\\
126&9 55 18.0&69 07 28.0&161&1&129&8&90&0.7&4.2&0.8&8&0.5&0.4\\
127&9 55 21.2&68 57 32.3&-145&1&127&8&67&0.8&9.9&0.5&8&0.2&0.1\\
128&9 55 21.4&69 07 14.3&150&1&167&8&111&0.9&3.9&0.8&10&0.9&1.1\\
129&9 55 21.5&68 57 53.3&-142&1&152&8&12&0.5&9.4&0.4&9&0.4&0.2\\
130&9 55 21.9&69 01 51.8&-104&2&112&8&52&0.5&4.1&1.0&7&0.5&0.3\\
131&9 55 22.3&68 54 33.7&-127&1&109&8&127&0.8&13.8&0.1&7&-0.6&-0.6\\
132&9 55 22.4&68 55 36.7&-127&1&193&8&51&0.5&12.3&0.2&12&0.3&0.2\\
133&9 55 22.5&68 56 18.7&-153&3&111&9&73&0.6&11.5&0.5&6&0.2&0.0\\
134&9 55 23.9&69 07 33.6&132&1&132&8&157&0.9&4.4&0.8&8&0.6&0.4\\
135&9 55 24.9&69 11 54.6&88&1&111&8&52&0.6&10.3&0.6&7&0.2&0.0\\
136&9 55 25.7&69 13 42.6&96&2&114&10&0&1.0&12.8&0.2&6&-0.2&-0.5\\
137&9 55 26.1&69 11 42.6&88&1&118&8&57&0.6&10.1&0.5&7&0.1&0.0\\
138&9 55 26.2&69 08 08.0&130&3&104&8&16&0.7&5.3&1.5&6&0.6&0.4\\
139&9 55 27.6&68 57 11.0&-163&1&201&8&73&0.8&9.7&0.3&12&0.6&0.5\\
140&9 55 28.2&69 12 56.0&86&1&136&8&108&0.6&11.9&0.3&8&0.2&0.1\\
141&9 55 28.3&68 55 57.5&-163&1&154&8&65&0.4&11.3&0.3&9&0.2&0.1\\
142&9 55 28.5&69 11 29.0&88&1&93&8&100&0.6&10.0&0.4&6&-0.3&-0.4\\
143&9 55 28.7&69 07 26.0&107&3&121&8&148&0.5&4.5&1.1&7&0.6&0.4\\
144&9 55 28.7&69 07 51.5&104&3&118&8&119&0.6&5.1&1.3&7&0.7&0.5\\
145&9 55 28.8&69 11 03.5&91&2&103&13&26&0.5&9.4&0.3&4&0.1&-0.4\\
146&9 55 32.3&69 12 10.8&83&3&111&8&150&0.6&11.3&0.5&7&0.1&-0.1\\
147&9 55 32.9&69 07 25.7&96&2&96&10&50&0.5&4.8&1.4&5&0.5&0.2\\
148&9 55 33.0&69 11 00.2&83&1&193&8&143&0.5&9.7&0.3&12&0.6&0.5\\
149&9 55 33.2&69 10 31.7&96&1&137&8&111&0.5&9.1&0.3&8&0.2&0.1\\
150&9 55 33.4&68 56 49.7&-181&1&179&8&107&0.6&9.6&0.3&11&0.5&0.3\\
151&9 55 34.1&68 55 33.1&-176&1&109&8&12&0.8&11.3&0.3&7&-0.3&-0.4\\
152&9 55 34.4&69 08 06.1&104&1&155&8&11&0.5&5.8&0.6&10&0.6&0.5\\
153&9 55 35.0&68 56 19.6&-173&3&124&10&90&0.4&10.2&0.2&6&0.0&-0.3\\
154&9 55 36.4&68 55 24.0&-178&1&123&8&0&1.0&11.3&0.4&8&0.1&0.0\\
155&9 55 36.5&69 00 04.3&-189&1&133&8&1&0.6&4.9&0.8&8&0.6&0.4\\
156&9 55 36.8&69 12 06.0&73&1&131&8&169&0.5&11.5&0.4&8&0.2&0.0\\
157&9 55 36.8&69 12 16.5&73&1&124&8&179&0.6&11.8&0.3&8&0.0&-0.1\\
158&9 55 37.5&68 56 11.9&-184&1&124&8&62&0.5&10.2&0.3&8&-0.1&-0.2\\
159&9 55 37.5&69 11 18.0&78&3&183&14&2&0.8&10.5&0.8&6&1.3&0.8\\
160&9 55 38.3&69 10 60.0&76&3&149&15&45&0.9&10.2&0.7&5&1.1&0.5\\
161&9 55 39.5&68 56 02.8&-189&2&161&8&21&0.6&10.2&0.3&10&0.4&0.2\\
162&9 55 41.2&68 56 02.8&-191&2&140&8&124&0.8&10.1&0.3&9&0.1&0.0\\
163&9 55 41.4&69 12 20.8&73&1&108&8&39&0.7&12.3&0.2&7&-0.4&-0.5\\
164&9 55 41.7&68 56 37.2&-194&2&92&8&53&0.9&9.3&0.2&6&-0.6&-0.7\\
165&9 55 42.5&68 55 41.7&-186&2&179&12&129&0.8&10.5&0.3&7&0.7&0.3\\
166&9 55 43.4&68 54 34.1&-163&1&140&8&21&0.8&11.9&0.2&9&-0.1&-0.2\\
167&9 55 44.6&68 58 14.1&-212&1&92&8&86&0.9&6.9&0.4&6&-0.2&-0.4\\
168&9 55 45.6&68 56 19.0&-202&2&149&8&21&0.5&9.4&0.2&9&0.1&0.0\\
169&9 55 46.7&68 58 32.3&-222&1&110&8&89&0.9&6.4&0.6&7&0.2&0.1\\
170&9 55 46.7&69 09 58.0&52&3&129&12&22&0.7&9.6&0.8&5&0.8&0.3\\
171&9 55 47.8&68 56 42.9&-207&1&236&8&66&0.8&8.8&0.2&14&0.6&0.5\\
172&9 55 48.1&69 12 11.4&63&1&96&8&130&0.8&12.8&0.2&6&-0.6&-0.6\\
173&9 55 48.1&68 56 24.9&-214&1&308&8&2&0.9&9.2&0.2&19&1.0&0.9\\
174&9 55 48.2&69 00 16.7&-230&1&92&8&34&0.9&4.2&0.9&6&0.1&0.0\\
175&9 55 48.5&69 10 54.9&55&3&110&8&103&0.9&11.2&0.6&7&0.2&0.0\\
176&9 55 49.6&69 05 56.3&14&1&109&8&139&0.5&4.8&1.0&7&0.4&0.2\\
177&9 55 51.2&69 07 17.2&45&1&224&8&44&0.5&6.7&0.5&14&1.0&0.8\\
178&9 55 51.3&68 58 53.9&-243&1&127&8&154&0.8&5.9&0.8&8&0.5&0.3\\
179&9 55 51.8&68 58 08.1&-232&1&97&8&0&1.0&6.8&0.5&6&-0.1&-0.2\\
180&9 55 51.9&69 11 12.7&47&1&129&8&66&0.7&11.9&0.4&8&0.1&0.0\\
181&9 55 52.5&68 58 41.8&-235&1&185&8&3&0.9&6.1&0.8&11&1.0&0.8\\
182&9 55 52.8&69 06 56.1&37&1&128&8&76&0.9&6.5&0.5&8&0.3&0.1\\
183&9 55 55.9&69 09 49.9&27&3&137&11&25&0.5&10.6&0.7&6&0.7&0.4\\
184&9 55 56.4&69 11 04.9&42&1&127&8&41&0.6&12.3&0.3&8&0.0&-0.2\\
185&9 55 56.5&69 09 36.4&27&3&118&8&109&0.8&10.4&0.6&7&0.3&0.1\\
186&9 55 57.3&69 09 43.9&21&3&107&8&0&1.0&10.6&0.6&7&0.1&0.0\\
187&9 55 57.8&69 00 21.3&-238&1&392&8&79&0.5&4.4&0.6&24&1.9&1.7\\
188&9 55 58.4&69 11 18.3&52&3&104&11&61&0.7&12.8&0.2&5&-0.3&-0.5\\
189&9 55 58.7&69 00 43.8&-240&1&143&8&122&0.5&4.2&0.7&9&0.6&0.9\\
190&9 55 59.7&69 04 10.7&-65&3&124&8&116&0.6&4.6&1.2&8&0.7&0.5\\
191&9 55 59.8&69 09 07.7&19&3&109&8&169&0.5&10.1&0.8&7&0.3&0.1\\
192&9 56 03.2&68 59 15.3&-240&2&158&12&0&1.0&5.7&0.9&6&1.1&0.7\\
193&9 56 03.4&69 06 59.9&-16&1&154&8&65&0.6&8.1&0.5&9&0.6&0.4\\
194&9 56 03.4&68 58 22.3&-248&1&147&8&88&0.7&6.5&0.5&9&0.4&0.3\\
195&9 56 03.8&68 55 05.9&-220&2&104&8&125&0.7&10.3&0.3&6&-0.3&-0.4\\
196&9 56 03.8&69 10 02.9&32&2&104&11&107&0.7&11.9&0.3&5&0.0&-0.3\\
197&9 56 03.9&69 02 46.4&-148&1&123&8&0&1.0&4.5&0.8&8&0.5&0.3\\
198&9 56 04.0&68 58 35.9&-245&1&363&8&147&0.7&6.3&0.8&22&1.9&1.9\\
199&9 56 04.7&69 08 14.9&1&3&100&8&89&0.8&9.8&1.0&6&0.3&0.1\\
200&9 56 04.8&69 08 49.4&21&2&162&8&130&0.5&10.5&0.6&10&0.7&0.5\\
201&9 56 05.1&69 10 43.4&42&3&122&8&45&0.8&12.9&0.3&7&-0.1&-0.2\\
202&9 56 05.5&68 59 19.3&-240&1&193&8&89&0.8&5.8&0.9&12&1.1&0.9\\
203&9 56 05.5&69 09 46.3&24&1&93&8&78&0.6&11.8&0.4&6&-0.3&-0.4\\
204&9 56 06.2&68 59 25.2&-240&2&106&8&0&1.0&5.7&1.0&6&0.4&0.2\\
205&9 56 07.0&69 08 46.3&11&2&95&8&63&0.7&10.7&0.5&6&-0.1&-0.2\\
206&9 56 07.9&69 08 58.2&21&2&106&12&171&0.6&11.1&0.5&4&0.3&-0.1\\
207&9 56 08.2&69 02 46.1&-140&1&126&8&53&0.7&5.2&1.0&8&0.6&0.4\\
208&9 56 08.7&68 59 55.1&-232&1&168&8&84&0.5&5.6&1.0&10&1.0&0.8\\
209&9 56 08.8&68 52 25.1&-194&3&124&8&169&0.5&13.6&0.1&8&-0.4&-0.5\\
210&9 56 08.9&69 07 28.1&-21&3&86&8&158&0.7&9.4&0.7&5&-0.1&-0.2\\
211&9 56 08.9&69 08 10.1&-6&2&161&8&177&0.6&10.3&0.7&10&0.8&0.6\\
212&9 56 09.0&69 06 08.6&-21&3&145&13&101&0.8&8.0&0.9&5&1.0&0.6\\
213&9 56 09.4&69 05 53.6&-32&3&143&8&106&0.5&7.8&0.9&9&0.8&0.6\\
214&9 56 09.8&69 09 47.6&19&1&122&8&115&0.8&12.4&0.2&7&-0.1&-0.2\\
215&9 56 10.2&69 00 26.6&-220&1&123&8&0&1.0&5.5&1.0&8&0.6&0.4\\
216&9 56 10.3&69 07 29.6&-19&2&142&10&37&0.4&9.7&0.6&7&0.7&0.4\\
217&9 56 10.4&68 54 24.9&-204&3&160&15&150&0.4&11.1&0.3&5&0.7&0.2\\
218&9 56 10.7&68 56 33.9&-235&2&142&8&52&0.7&8.6&0.4&9&0.4&0.2\\
219&9 56 10.8&69 01 47.4&-166&1&109&8&170&0.5&5.3&0.6&7&0.2&0.0\\
220&9 56 11.1&68 59 25.0&-238&3&96&8&39&0.8&6.1&1.4&6&0.4&0.2\\
221&9 56 11.2&69 06 18.9&-29&3&123&13&0&1.0&8.5&1.2&5&0.9&0.5\\
222&9 56 11.2&69 08 39.9&16&1&143&8&156&0.5&11.2&0.4&9&0.3&0.2\\
223&9 56 11.3&69 02 56.4&-122&2&104&8&42&0.7&5.8&0.7&6&0.2&0.0\\
224&9 56 11.3&69 00 45.9&-204&1&165&8&2&0.7&5.5&0.6&10&0.8&0.6\\
225&9 56 11.3&68 59 34.0&-235&3&88&8&0&1.0&6.0&1.2&5&0.2&0.0\\
226&9 56 11.8&69 00 25.0&-217&2&96&10&61&0.8&5.7&1.4&5&0.6&0.2\\
227&9 56 11.8&68 58 51.9&-253&1&261&8&105&0.5&6.5&0.6&16&1.3&1.6\\
228&9 56 12.2&69 00 02.4&-225&2&106&8&0&1.0&5.9&1.1&6&0.4&0.2\\
229&9 56 12.3&69 04 29.4&-63&1&118&8&35&0.6&7.0&0.6&7&0.2&0.1\\
230&9 56 12.7&68 59 44.4&-230&2&147&8&50&0.7&6.1&0.8&9&0.7&0.5\\
231&9 56 12.8&69 01 51.9&-160&1&102&8&31&0.6&5.7&0.7&6&0.1&0.0\\
232&9 56 13.0&69 03 21.8&-104&1&236&8&54&0.6&6.3&0.8&14&1.4&1.6\\
233&9 56 13.0&69 01 00.8&-194&1&226&8&48&0.7&5.7&0.7&14&1.2&1.4\\
234&9 56 13.4&69 00 17.2&-222&2&165&10&121&0.7&5.9&1.1&8&1.2&0.8\\
235&9 56 13.5&69 05 08.3&-75&3&109&16&69&0.8&7.7&1.3&3&1.0&0.4\\
236&9 56 13.8&69 00 39.7&-207&2&122&11&44&0.8&5.8&1.1&5&0.8&0.4\\
237&9 56 13.9&69 07 24.8&-24&3&111&8&100&0.6&10.1&0.5&7&0.1&-0.1\\
238&9 56 14.0&69 06 03.8&-55&3&149&15&5&0.9&8.7&1.4&5&1.4&0.8\\
239&9 56 14.1&68 59 49.9&-232&1&136&8&142&0.6&6.2&0.8&8&0.6&0.4\\
240&9 56 14.1&69 05 23.3&-63&3&114&10&7&0.9&8.1&1.5&6&0.8&0.5\\
241&9 56 14.2&69 05 33.8&-57&3&114&8&38&0.9&8.2&1.5&7&0.7&0.5\\
242&9 56 14.3&69 08 24.8&9&1&226&8&29&0.7&11.3&0.3&14&0.9&0.7\\
243&9 56 14.5&69 05 42.7&-55&3&123&8&28&0.9&8.4&1.5&8&0.8&0.6\\
244&9 56 14.6&69 02 15.7&-145&1&368&8&18&0.8&6.0&0.9&22&2.0&2.0\\
245&9 56 15.0&69 03 36.7&-96&1&111&8&57&0.6&6.8&0.8&7&0.3&0.2\\
246&9 56 15.4&69 05 51.7&-73&2&105&10&122&0.8&8.7&1.4&5&0.6&0.3\\
247&9 56 15.4&69 06 24.7&-37&2&114&10&160&0.9&9.3&0.6&6&0.4&0.1\\
248&9 56 15.5&69 00 45.8&-202&2&175&13&50&0.8&6.0&1.1&7&1.4&0.9\\
249&9 56 15.7&69 02 39.6&-124&1&190&8&75&0.7&6.4&0.9&12&1.1&0.9\\
250&9 56 15.7&69 03 02.1&-109&2&104&8&20&0.7&6.6&1.0&6&0.3&0.2\\
251&9 56 16.1&69 05 09.6&-68&3&117&13&48&0.7&8.1&1.0&4&0.8&0.3\\
252&9 56 16.2&68 52 05.0&-202&2&86&8&20&0.7&13.8&0.1&5&-0.9&-1.0\\
253&9 56 16.9&68 57 12.5&-248&2&146&8&121&0.5&8.2&0.3&9&0.3&0.1\\
254&9 56 17.2&69 05 02.1&-68&3&135&8&20&0.7&8.2&0.8&8&0.6&0.4\\
255&9 56 17.6&69 03 56.0&-104&3&102&13&41&0.6&7.4&0.7&4&0.4&0.0\\
256&9 56 17.6&69 00 26.0&-225&2&96&10&87&0.8&6.4&1.2&5&0.5&0.2\\
257&9 56 17.7&68 58 39.5&-253&1&126&8&104&0.7&7.1&0.4&8&0.2&0.0\\
258&9 56 17.8&69 01 28.8&-176&1&88&8&0&1.0&6.3&0.9&5&0.1&-0.1\\
259&9 56 17.8&68 54 09.5&-217&2&142&8&123&0.7&11.4&0.2&9&0.1&0.0\\
260&9 56 18.2&69 00 18.4&-217&2&106&10&0&1.0&6.5&1.0&5&0.5&0.2\\
261&9 56 18.3&69 05 21.4&-78&1&92&8&23&0.9&8.7&0.7&6&0.0&-0.2\\
262&9 56 18.4&69 05 31.9&-73&3&90&8&24&0.6&8.9&1.0&5&0.2&0.0\\
263&9 56 18.9&69 01 44.8&-176&2&86&13&55&0.7&6.6&1.0&3&0.4&-0.1\\
264&9 56 19.1&69 06 12.4&-45&1&104&8&128&0.7&9.7&0.8&6&0.2&0.0\\
265&9 56 19.3&69 00 45.4&-209&1&175&8&90&0.8&6.6&0.9&11&1.0&0.8\\
266&9 56 19.5&69 03 57.5&-104&2&136&15&150&0.6&7.7&1.0&4&1.1&0.5\\
267&9 56 19.5&68 54 09.3&-220&1&129&8&169&0.7&11.4&0.2&8&-0.1&-0.2\\
268&9 56 19.5&69 06 01.9&-60&3&145&8&26&0.8&9.5&0.9&9&0.8&0.6\\
269&9 56 19.7&69 03 18.4&-130&2&123&18&0&1.0&7.4&1.3&3&1.2&0.5\\
270&9 56 20.0&69 05 09.4&-81&1&124&8&148&0.5&8.8&0.7&8&0.4&0.2\\
271&9 56 20.0&69 05 18.4&-81&2&129&16&121&0.7&8.9&0.6&4&0.8&0.3\\
272&9 56 20.4&69 02 31.8&-155&2&96&15&61&0.8&7.1&1.0&3&0.6&0.1\\
273&9 56 20.7&69 04 16.9&-106&2&102&8&160&0.6&8.2&0.6&6&0.1&-0.1\\
274&9 56 21.0&68 58 19.7&-245&1&361&8&115&0.5&7.6&0.4&22&1.6&1.7\\
275&9 56 21.3&69 04 49.7&-96&3&100&8&24&0.8&8.7&1.1&6&0.3&0.2\\
276&9 56 21.6&69 00 27.2&-212&3&193&8&64&0.8&6.9&0.7&12&1.0&0.8\\
277&9 56 21.7&69 03 42.2&-122&2&126&8&79&0.7&7.9&1.1&8&0.6&0.5\\
278&9 56 21.7&69 00 00.2&-220&1&572&8&78&0.5&7.0&0.6&35&2.4&2.3\\
279&9 56 22.0&69 01 43.7&-178&3&140&8&6&0.8&7.0&0.8&9&0.7&0.5\\
280&9 56 22.0&69 03 58.7&-114&1&224&8&18&0.6&8.2&0.8&14&1.3&1.1\\
281&9 56 22.1&69 02 21.2&-171&2&111&13&29&0.6&7.3&0.9&4&0.7&0.2\\
282&9 56 23.2&69 02 39.1&-155&1&155&8&83&0.5&7.6&0.8&10&0.8&0.6\\
283&9 56 23.4&68 57 55.5&-243&3&131&8&91&0.6&8.1&0.5&8&0.4&0.2\\
284&9 56 23.6&69 04 57.1&-91&1&157&8&138&0.8&9.2&0.7&10&0.7&0.5\\
285&9 56 24.4&69 02 27.0&-160&2&111&8&112&0.6&7.7&0.7&7&0.2&0.1\\
286&9 56 24.4&69 04 57.0&-91&1&206&8&145&0.8&9.4&0.6&13&1.0&0.9\\
287&9 56 25.4&68 59 36.0&-227&1&155&8&52&0.5&7.5&0.5&10&0.5&0.4\\
288&9 56 25.5&68 54 34.5&-212&2&165&10&93&0.7&11.1&0.3&8&0.5&0.2\\
289&9 56 25.5&69 02 48.0&-153&1&111&8&2&0.6&8.0&0.8&7&0.3&0.2\\
290&9 56 25.7&69 04 33.0&-101&2&129&15&63&0.7&9.3&0.7&4&0.9&0.3\\
291&9 56 25.8&69 06 22.5&-37&3&88&10&13&0.8&10.9&0.7&4&0.1&-0.2\\
292&9 56 25.9&68 57 58.4&-238&1&93&8&17&0.6&8.3&0.4&6&-0.2&-0.3\\
293&9 56 26.2&69 05 10.4&-83&3&111&8&73&0.6&9.8&0.5&7&0.1&0.0\\
294&9 56 26.2&69 02 07.4&-168&2&129&8&44&0.7&7.8&0.5&8&0.3&0.1\\
295&9 56 26.7&68 55 46.3&-222&1&204&8&115&0.6&10.0&0.2&13&0.5&0.4\\
296&9 56 27.0&69 03 23.9&-135&3&122&8&49&0.8&8.6&0.8&7&0.4&0.3\\
297&9 56 27.1&69 03 56.9&-119&3&106&8&90&0.6&9.0&1.3&6&0.5&0.3\\
298&9 56 27.6&68 54 19.3&-212&2&122&8&84&0.8&11.4&0.3&7&0.0&-0.1\\
299&9 56 27.9&69 05 08.8&-81&1&122&8&164&0.8&10.1&0.4&7&0.1&0.0\\
300&9 56 28.2&69 01 41.8&-173&2&447&13&31&0.8&8.0&0.4&17&2.2&2.0\\
301&9 56 28.6&69 02 55.3&-142&2&111&8&109&0.6&8.6&0.7&7&0.2&0.1\\
302&9 56 28.7&69 05 07.3&-81&1&143&8&80&0.5&10.2&0.4&9&0.3&0.2\\
303&9 56 29.0&69 05 23.7&-65&1&136&8&160&0.8&10.5&0.4&8&0.2&0.1\\
304&9 56 29.4&69 04 40.2&-88&1&106&8&52&0.4&10.0&0.4&6&-0.1&-0.2\\
305&9 56 29.5&69 02 46.2&-142&2&111&20&131&0.6&8.7&0.7&3&0.8&0.1\\
306&9 56 30.1&69 06 38.7&34&1&161&8&12&0.6&11.8&0.4&10&0.5&0.4\\
307&9 56 30.3&69 04 50.6&-83&2&101&8&149&0.9&10.2&0.4&6&-0.2&-0.3\\
308&9 56 31.4&69 05 14.5&-63&2&122&8&100&0.8&10.7&0.4&7&0.1&0.0\\
309&9 56 31.5&68 54 09.9&-214&1&155&8&65&0.5&11.7&0.2&10&0.1&0.0\\
310&9 56 31.8&69 04 01.0&-114&2&126&8&11&0.7&9.8&0.5&8&0.3&0.1\\
311&9 56 31.9&69 04 11.5&-104&3&104&8&7&0.7&10.0&0.5&6&0.0&-0.1\\
312&9 56 31.9&69 04 34.0&-83&2&147&8&68&0.7&10.3&0.5&9&0.4&0.3\\
313&9 56 32.7&69 05 53.5&-42&2&102&13&144&0.6&11.5&0.4&4&0.2&-0.2\\
314&9 56 32.8&69 06 34.0&-34&2&111&11&141&0.6&12.2&0.4&5&0.1&-0.2\\
315&9 56 33.9&69 04 27.9&-81&1&122&8&35&0.8&10.5&0.4&7&0.1&0.0\\
316&9 56 34.6&69 03 30.8&-114&1&123&8&0&1.0&9.9&0.3&8&-0.1&-0.2\\
317&9 56 36.2&68 56 09.7&-212&2&117&10&74&0.7&10.3&0.3&6&0.1&-0.2\\
318&9 56 38.2&68 54 38.0&-209&1&180&8&145&0.5&11.6&0.2&11&0.3&0.2\\
319&9 56 39.1&69 05 35.0&-47&1&93&8&38&0.6&12.3&0.2&6&-0.5&-0.6\\
320&9 56 41.3&68 55 09.3&-212&1&221&8&124&0.7&11.4&0.3&14&0.7&0.6\\
321&9 56 41.7&69 00 43.8&-163&1&129&8&42&0.7&9.8&0.3&8&0.0&-0.1\\
\enddata
\label{tbl-NGC3031}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,3184 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&10 18 04.9&41 25 32.5&586&1&823&7&152&0.7&7.6&0.7&58&2.9&2.8\\
2&10 18 05.3&41 26 41.5&566&1&944&7&12&0.6&8.3&0.6&66&3.0&2.9\\
3&10 18 05.4&41 23 37.0&625&1&856&7&0&0.5&9.4&0.4&60&2.7&2.7\\
4&10 18 05.7&41 25 01.0&594&2&798&13&5&0.6&7.3&0.7&30&3.2&2.7\\
5&10 18 06.4&41 25 59.5&576&1&798&7&162&0.6&6.9&0.9&56&3.0&2.8\\
6&10 18 06.5&41 27 25.0&550&1&944&7&12&0.6&9.2&0.4&66&2.7&2.7\\
7&10 18 07.6&41 26 05.5&571&1&742&7&104&0.5&6.2&1.0&52&2.9&2.7\\
8&10 18 08.5&41 22 26.5&646&1&923&7&117&0.7&11.2&0.2&64&2.4&2.6\\
9&10 18 09.7&41 24 17.5&620&1&1251&7&62&0.7&5.9&0.8&87&3.5&3.0\\
10&10 18 11.0&41 23 46.0&628&2&681&13&103&0.6&6.6&0.6&26&2.9&2.5\\
11&10 18 13.7&41 25 49.0&573&1&1046&7&57&0.9&2.3&1.1&73&3.4&2.7\\
12&10 18 14.2&41 22 53.5&646&1&1196&7&57&0.7&8.5&0.5&84&3.2&3.0\\
13&10 18 14.4&41 23 29.5&643&1&1630&7&70&0.8&6.6&0.3&114&3.5&3.3\\
14&10 18 14.5&41 28 16.0&537&1&1109&7&71&0.7&9.2&0.4&78&3.0&2.9\\
15&10 18 16.0&41 27 17.5&548&1&1636&7&62&0.5&5.9&0.8&114&3.9&3.3\\
16&10 18 16.4&41 26 17.5&560&1&535&7&51&0.8&2.7&1.2&37&2.6&2.3\\
17&10 18 17.2&41 24 10.0&633&1&941&7&68&0.9&4.2&0.9&66&3.2&2.7\\
18&10 18 18.0&41 25 07.0&604&1&1483&7&166&0.7&1.2&1.2&104&3.9&3.0\\
19&10 18 19.6&41 24 14.5&628&1&995&7&90&0.9&4.3&0.9&70&3.3&2.8\\
20&10 18 20.0&41 28 20.5&535&1&484&7&0&1.0&9.5&0.4&34&1.9&2.2\\
21&10 18 20.4&41 23 32.5&635&1&1179&7&168&0.8&6.5&0.7&82&3.4&3.0\\
22&10 18 20.4&41 25 28.0&594&1&685&7&83&0.5&2.1&0.9&48&2.8&2.3\\
23&10 18 20.4&41 28 46.0&535&1&1424&7&58&0.9&10.9&0.2&100&3.1&3.0\\
24&10 18 21.3&41 25 08.5&602&1&1027&7&146&0.5&2.9&1.0&72&3.4&2.8\\
25&10 18 21.7&41 27 47.5&537&1&813&7&60&0.6&8.1&0.6&57&2.8&2.8\\
26&10 18 22.0&41 26 40.0&563&1&1368&7&93&0.6&5.0&1.0&96&3.7&3.1\\
27&10 18 22.9&41 24 47.5&612&2&1149&20&0&0.8&4.3&0.9&28&4.1&2.9\\
28&10 18 23.3&41 28 23.5&545&2&805&8&0&0.9&10.2&0.3&49&2.6&2.6\\
29&10 18 23.4&41 23 40.0&630&1&1021&7&29&0.9&7.3&0.6&71&3.1&2.9\\
30&10 18 23.7&41 26 20.5&566&1&484&7&0&1.0&5.1&1.0&34&2.4&2.3\\
31&10 18 25.0&41 27 16.0&545&1&742&7&44&0.5&7.7&0.6&52&2.7&2.6\\
32&10 18 25.2&41 25 29.5&592&1&559&7&41&0.8&5.2&1.0&39&2.5&2.4\\
33&10 18 26.0&41 22 41.5&641&1&646&7&0&1.0&10.6&0.3&45&2.1&2.4\\
34&10 18 26.8&41 26 32.5&560&1&1370&7&0&0.5&7.0&0.7&96&3.6&3.2\\
35&10 18 26.8&41 27 05.5&555&1&1154&7&121&0.9&8.2&0.5&81&3.2&3.0\\
36&10 18 28.0&41 25 46.0&581&1&1032&7&156&0.7&7.0&0.7&72&3.2&2.9\\
37&10 18 28.6&41 25 19.0&602&2&646&15&0&1.0&7.4&0.6&21&2.9&2.5\\
38&10 18 28.9&41 24 29.5&617&1&1180&7&78&0.4&8.1&0.4&82&3.1&2.9\\
39&10 18 30.0&41 26 31.0&568&1&874&7&102&0.5&8.7&0.6&61&2.9&2.8\\
40&10 18 32.5&41 24 44.4&607&1&1142&7&148&0.7&10.0&0.2&80&2.8&2.7\\
\enddata
\label{tbl-NGC3184}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{IC\,2574 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&10 27 30.6&68 21 29.2&4&1&1078&7&27&0.9&7.4&0.3&75&2.8&3.0\\
2&10 27 34.1&68 20 32.2&0&3&429&10&0&1.0&7.8&0.2&21&1.7&1.4\\
3&10 27 45.8&68 24 36.5&19&3&351&17&0&1.0&4.8&0.3&10&1.9&1.2\\
4&10 27 47.2&68 22 47.0&19&2&541&10&12&0.6&5.1&0.4&26&2.2&1.9\\
5&10 27 47.4&68 21 20.0&9&1&468&7&0&1.0&6.1&0.3&33&1.8&1.7\\
6&10 27 54.0&68 24 16.9&25&3&509&10&143&0.7&3.9&0.3&25&2.1&1.7\\
7&10 27 56.1&68 23 49.9&30&1&2021&7&30&0.7&3.7&0.4&141&3.8&3.5\\
8&10 27 59.4&68 24 30.3&25&1&565&7&123&0.7&3.2&0.3&39&1.9&2.2\\
9&10 28 03.4&68 28 10.7&53&1&734&7&89&0.8&5.7&0.2&51&2.1&2.4\\
10&10 28 09.7&68 23 24.1&30&1&661&7&99&0.9&2.7&0.4&46&2.4&2.5\\
11&10 28 16.3&68 25 25.5&43&1&604&7&26&0.7&1.6&0.4&42&2.3&2.4\\
12&10 28 19.3&68 24 23.9&43&3&430&13&19&0.7&1.1&0.6&16&2.3&2.2\\
13&10 28 22.9&68 27 10.3&45&1&1886&7&166&0.7&3.2&0.4&132&3.7&3.4\\
14&10 28 23.0&68 22 38.8&30&3&331&13&0&1.0&3.2&0.4&12&1.7&1.3\\
15&10 28 23.6&68 25 02.8&48&3&548&5&77&0.6&0.5&0.6&54&2.1&2.4\\
16&10 28 23.9&68 24 22.3&50&2&453&10&29&0.6&0.9&0.6&22&2.2&2.2\\
17&10 28 25.0&68 25 55.2&43&3&466&9&118&0.8&1.4&0.4&25&2.0&2.2\\
18&10 28 30.8&68 25 53.6&50&1&807&7&17&0.9&1.2&0.5&56&2.7&2.7\\
19&10 28 37.1&68 26 59.4&61&2&390&16&0&1.0&2.7&0.4&12&2.1&1.5\\
20&10 28 37.2&68 24 44.4&53&1&897&7&120&0.8&1.2&0.6&63&2.9&2.9\\
21&10 28 43.2&68 28 12.7&66&1&894&7&88&0.7&4.4&0.4&63&2.8&2.9\\
22&10 28 43.3&68 26 15.7&61&1&692&7&45&0.7&2.3&0.5&48&2.5&2.6\\
23&10 28 43.7&68 27 36.7&76&2&702&36&0&1.0&3.7&0.5&10&3.5&2.7\\
24&10 28 47.8&68 25 06.5&71&1&413&7&81&0.7&2.3&0.7&29&2.0&1.8\\
25&10 28 47.9&68 29 03.5&76&1&493&7&58&0.6&5.6&0.3&34&1.8&1.7\\
26&10 28 50.4&68 26 22.9&68&1&1061&7&53&0.9&2.9&0.5&74&3.1&3.0\\
27&10 29 09.2&68 23 29.7&71&3&320&7&173&0.8&5.6&0.4&22&1.4&1.3\\
\enddata
\label{tbl-IC2574}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,3521 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&11 05 42.2&0 00 15.0&944&1&828&10&161&0.9&11.5&0.3&41&2.8&2.7\\
2&11 05 42.7&0 00 10.5&970&1&794&10&131&0.7&10.3&0.3&39&2.7&2.6\\
3&11 05 43.0&0 01 55.5&996&1&660&10&126&0.5&13.5&0.2&32&2.1&1.8\\
4&11 05 45.8&0 01 28.5&939&1&672&10&146&0.9&5.1&1.2&33&3.1&2.6\\
5&11 05 47.8&0 02 46.5&727&1&603&10&129&0.6&4.6&1.3&29&3.0&2.5\\
6&11 05 48.0&0 01 07.5&981&1&676&10&139&0.6&3.9&1.4&33&3.2&2.6\\
7&11 05 48.1&0 02 54.0&696&1&934&10&0&1.0&4.7&1.3&46&3.6&2.9\\
8&11 05 50.0&0 04 16.5&597&2&928&16&131&0.8&7.8&0.7&28&3.5&2.9\\
9&11 05 52.1&0 04 31.5&597&1&1011&10&95&1.0&7.8&0.6&49&3.3&2.9\\
10&11 05 53.4&0 03 19.5&701&1&1205&10&126&0.6&9.0&0.5&59&3.5&3.1\\
11&11 05 54.1&0 05 42.0&597&1&1122&10&145&0.7&11.9&0.3&55&3.1&2.9\\
12&11 05 57.2&0 03 55.5&385&1&1137&10&88&0.8&16.6&0.1&56&2.7&2.8\\
13&11 05 59.0&0 06 13.5&628&1&921&10&146&0.7&18.6&0.1&45&2.3&2.0\\
\enddata
\label{tbl-NGC3521}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,3627 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&11 20 13.1&12 57 01.0&849&1&466&13&160&0.8&7.8&0.2&18&1.9&1.4\\
2&11 20 13.2&13 00 01.0&616&1&425&13&142&0.9&2.6&1.0&16&2.6&2.0\\
3&11 20 14.3&13 01 13.0&554&1&359&13&0&1.0&4.7&0.2&14&1.6&1.5\\
4&11 20 14.4&13 00 44.5&554&2&538&30&0&1.0&3.4&1.3&9&3.5&2.4\\
5&11 20 15.0&13 00 17.5&590&2&626&15&148&0.9&2.2&1.1&20&3.2&2.4\\
6&11 20 15.4&12 58 07.0&859&1&538&13&0&1.0&3.7&0.8&20&2.7&2.2\\
7&11 20 15.5&12 58 41.5&844&2&987&65&0&1.0&2.2&0.4&7&4.2&2.8\\
8&11 20 15.6&13 00 56.5&548&3&401&13&175&0.8&4.3&0.7&15&2.3&2.0\\
9&11 20 15.8&13 01 35.5&564&1&560&13&124&0.9&6.1&0.2&21&2.2&2.0\\
10&11 20 16.0&12 58 28.0&885&2&569&13&145&0.3&2.9&1.0&21&2.9&2.3\\
11&11 20 16.8&12 59 37.0&688&1&648&13&154&0.6&2.6&0.9&24&3.1&2.3\\
12&11 20 16.8&13 00 01.0&647&2&741&12&168&0.6&3.0&0.8&30&3.2&2.5\\
13&11 20 17.1&12 59 04.0&792&3&381&30&0&0.9&2.9&1.1&6&2.9&2.0\\
14&11 20 17.5&13 01 22.0&569&1&628&13&0&1.0&6.8&0.2&24&2.3&2.2\\
15&11 20 18.2&12 58 28.0&859&2&557&13&123&0.8&4.8&0.6&21&2.6&2.2\\
16&11 20 18.6&12 58 43.0&819&1&538&13&0&1.0&5.0&0.5&20&2.5&2.2\\
17&11 20 19.5&12 59 02.5&761&1&444&13&173&0.5&6.2&0.4&17&2.1&2.0\\
18&11 20 20.5&12 59 34.0&719&1&404&13&0&1.0&7.6&0.2&15&1.7&1.3\\
\enddata
\label{tbl-NGC3627}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,4214 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&12 15 15.4&36 19 49.4&266&2&368&13&55&0.8&4.5&0.3&14&1.7&1.2\\
2&12 15 16.2&36 19 08.9&266&1&342&6&14&0.6&4.2&0.3&28&1.2&1.2\\
3&12 15 16.2&36 20 08.9&261&2&498&10&11&0.6&4.6&0.3&24&1.9&1.6\\
4&12 15 19.3&36 19 43.4&258&3&257&10&0&1.0&3.7&0.4&13&1.3&1.0\\
5&12 15 22.5&36 18 56.9&258&1&382&6&51&0.8&3.0&0.2&31&1.2&1.7\\
6&12 15 26.5&36 25 06.0&285&1&298&6&60&0.8&6.7&0.0&24&0.0&0.1\\
7&12 15 28.3&36 17 21.0&271&1&433&6&46&0.5&2.8&0.4&35&1.6&1.9\\
8&12 15 28.6&36 18 27.0&262&1&812&6&52&0.9&2.1&0.4&66&2.5&2.4\\
9&12 15 28.7&36 16 15.0&270&1&717&6&144&0.8&3.8&0.3&58&2.2&2.4\\
10&12 15 29.2&36 21 21.0&279&1&296&15&134&0.8&3.0&0.7&10&1.9&1.4\\
11&12 15 31.3&36 21 13.5&266&1&296&24&97&0.8&2.6&0.8&6&2.3&1.9\\
12&12 15 32.4&36 20 27.0&258&1&419&6&121&0.7&1.8&1.0&34&2.1&2.2\\
13&12 15 32.8&36 22 34.5&294&1&401&6&112&0.7&3.8&0.4&33&1.6&1.6\\
14&12 15 33.0&36 22 06.0&288&3&114&15&0&1.0&3.2&0.7&4&0.7&0.1\\
15&12 15 35.4&36 17 42.0&275&2&385&12&0&1.0&2.1&0.5&16&2.1&1.9\\
16&12 15 35.4&36 19 30.0&271&1&228&6&30&0.9&0.7&2.8&19&1.7&1.7\\
17&12 15 35.5&36 23 48.0&296&1&448&6&156&0.9&5.0&0.2&37&1.3&1.3\\
18&12 15 35.8&36 18 13.5&269&1&428&6&0&1.0&1.5&1.0&35&2.1&2.1\\
19&12 15 35.8&36 23 18.0&296&2&524&11&94&0.7&4.4&0.2&23&2.0&2.1\\
20&12 15 36.0&36 14 51.0&287&1&360&6&121&0.8&5.3&0.1&29&0.8&0.8\\
21&12 15 37.8&36 16 57.0&275&1&619&6&65&0.7&3.0&0.4&50&2.2&2.3\\
22&12 15 37.8&36 17 22.5&270&1&403&6&176&0.8&2.5&0.5&33&1.7&2.0\\
23&12 15 39.4&36 22 07.5&303&1&304&6&37&0.8&2.8&0.5&25&1.2&1.2\\
24&12 15 39.5&36 18 48.0&288&3&207&20&0&0.9&0.9&3.3&5&2.4&1.8\\
25&12 15 39.5&36 24 25.5&300&1&403&6&119&0.6&5.4&0.2&33&1.1&1.1\\
26&12 15 39.9&36 23 06.0&306&1&640&6&137&0.5&3.9&0.2&52&1.9&2.2\\
27&12 15 40.0&36 19 21.0&305&1&270&25&75&0.6&0.7&2.5&5&2.8&1.8\\
28&12 15 40.2&36 23 01.5&307&1&397&6&144&0.6&3.8&0.2&32&1.3&1.3\\
29&12 15 40.6&36 21 10.5&314&1&506&6&15&0.7&1.7&1.0&41&2.3&2.3\\
30&12 15 41.0&36 16 03.0&292&1&212&6&46&0.8&4.1&0.3&17&0.5&0.6\\
31&12 15 41.0&36 16 37.5&288&1&491&6&141&0.9&3.5&0.4&40&1.8&2.1\\
32&12 15 41.4&36 18 21.0&287&1&131&6&132&0.6&1.6&1.4&11&0.6&0.6\\
33&12 15 41.6&36 20 09.0&325&1&412&6&81&0.6&1.1&1.1&34&2.1&2.0\\
34&12 15 41.7&36 21 51.0&311&1&327&6&12&0.8&2.5&0.4&27&1.3&1.7\\
35&12 15 42.4&36 17 58.5&296&1&376&6&145&0.8&2.1&1.0&31&1.9&2.1\\
36&12 15 43.7&36 19 31.5&310&1&327&6&50&0.8&0.9&2.2&27&2.1&2.0\\
37&12 15 45.3&36 19 54.0&294&1&342&6&104&0.9&0.4&6.0&28&2.7&2.3\\
38&12 15 45.6&36 18 51.0&302&1&171&6&0&1.0&1.6&1.2&14&1.0&0.9\\
39&12 15 45.9&36 15 36.0&300&1&1229&6&136&0.6&5.0&0.2&100&2.6&2.7\\
40&12 15 46.5&36 18 54.0&314&1&335&6&19&0.7&1.7&1.2&27&1.8&2.0\\
41&12 15 46.7&36 19 06.0&320&2&321&20&0&1.0&1.7&1.2&8&2.5&2.0\\
42&12 15 46.8&36 21 45.0&323&1&655&6&165&0.6&2.5&0.4&53&2.2&2.3\\
43&12 15 46.9&36 18 30.0&334&1&171&6&0&1.0&2.1&0.9&14&0.8&0.8\\
44&12 15 47.3&36 16 37.5&300&1&340&6&134&0.6&4.0&0.4&28&1.3&1.3\\
45&12 15 47.6&36 20 27.0&332&1&401&6&179&0.7&1.6&0.8&33&1.9&2.0\\
46&12 15 49.9&36 18 30.0&325&1&413&6&70&0.7&2.6&0.7&34&1.8&2.1\\
47&12 15 49.9&36 22 54.0&312&2&347&4&172&0.5&3.8&0.3&42&0.9&1.1\\
48&12 15 53.0&36 22 09.0&319&1&513&6&0&1.0&3.4&0.3&42&1.7&2.0\\
49&12 15 53.8&36 20 31.5&324&1&299&6&0&1.0&2.7&0.4&24&1.2&1.2\\
50&12 15 53.8&36 21 28.5&324&1&382&6&74&0.8&3.0&0.3&31&1.4&1.8\\
51&12 15 54.8&36 19 11.9&332&1&368&6&151&0.5&3.0&0.4&30&1.5&1.9\\
52&12 15 54.9&36 17 29.9&312&3&278&10&107&1.0&4.3&0.2&14&1.0&0.7\\
53&12 15 55.3&36 20 23.9&331&1&765&6&96&0.8&2.9&0.4&62&2.4&2.5\\
54&12 15 56.3&36 20 28.4&324&1&476&6&90&0.9&3.1&0.3&39&1.6&2.0\\
55&12 15 56.9&36 16 53.9&318&1&342&6&0&1.0&5.0&0.1&28&0.7&0.8\\
56&12 16 00.6&36 19 37.4&319&1&302&6&39&0.7&4.0&0.2&25&0.8&0.9\\
\enddata
\label{tbl-NGC4214}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,4449 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&12 27 44.9&44 04 53.1&267&1&550&10&7&0.9&8.1&0.0&27&0.5&0.4\\
2&12 27 50.3&44 02 50.2&247&1&600&10&0&0.8&5.9&0.0&29&0.7&0.5\\
3&12 27 51.0&44 02 50.3&236&1&716&10&122&0.7&5.9&0.0&35&0.9&0.7\\
4&12 28 04.1&44 04 58.0&180&2&784&26&124&0.9&2.0&0.7&15&3.6&2.6\\
5&12 28 07.9&44 03 22.0&195&3&458&20&38&0.9&4.0&0.2&11&2.2&1.4\\
6&12 28 08.3&44 04 43.0&190&1&798&10&44&0.8&1.5&1.1&39&3.3&2.7\\
7&12 28 09.5&44 05 58.0&206&1&735&10&0&1.0&1.3&1.2&36&3.2&2.6\\
8&12 28 10.1&44 06 04.0&211&1&901&10&25&0.6&1.5&1.2&44&3.5&2.8\\
9&12 28 10.3&44 06 10.0&211&3&424&22&127&0.8&1.7&0.9&9&2.8&2.1\\
10&12 28 10.9&44 05 05.5&211&1&604&10&29&0.7&1.0&1.8&30&3.2&2.5\\
11&12 28 13.1&44 03 43.1&195&1&577&10&63&0.6&4.2&0.1&28&1.6&1.4\\
12&12 28 13.8&44 04 55.1&216&2&233&26&148&0.8&2.0&1.0&4&2.1&1.2\\
13&12 28 14.8&44 06 05.6&242&2&540&30&85&0.6&0.8&2.3&9&3.8&2.5\\
14&12 28 16.2&44 05 25.1&226&1&326&10&0&0.9&1.8&1.2&16&2.1&2.0\\
15&12 28 16.6&44 05 49.1&216&1&725&10&0&0.7&1.4&1.6&35&3.3&2.7\\
16&12 28 24.4&44 05 38.6&195&3&439&28&0&1.0&4.2&0.1&8&1.9&1.0\\
17&12 28 25.0&44 07 23.6&190&1&586&10&145&0.8&3.6&0.0&29&1.3&1.1\\
18&12 28 32.9&44 04 47.6&169&1&875&10&51&0.6&8.1&0.0&43&1.5&1.2\\
19&12 28 33.2&44 03 58.1&164&1&574&10&47&0.7&9.4&0.0&28&0.7&0.5\\
20&12 28 49.1&44 08 13.0&154&1&477&10&20&0.8&10.1&0.0&23&0.1&0.0\\
\enddata
\label{tbl-NGC4449}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,4736 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&12 50 30.9&41 08 57.0&407&1&371&9&2&0.8&6.1&0.1&20&0.7&0.6\\
2&12 50 37.2&41 11 13.6&370&1&262&9&176&0.6&7.3&0.0&14&0.0&-0.1\\
3&12 50 39.1&41 04 15.1&339&1&359&9&134&0.8&7.0&0.0&19&0.3&0.2\\
4&12 50 39.3&41 04 46.6&339&1&381&9&163&0.8&6.2&0.0&21&0.5&0.4\\
5&12 50 41.1&41 07 36.1&401&1&364&9&151&0.7&3.1&0.4&20&1.6&1.6\\
6&12 50 44.6&41 07 27.1&401&2&414&20&42&0.8&2.3&1.1&10&2.8&1.9\\
7&12 50 45.0&41 06 57.1&386&2&361&26&0&1.0&2.3&1.2&7&2.8&1.8\\
8&12 50 45.2&41 07 46.6&407&3&303&15&23&0.8&2.3&1.2&10&2.2&1.6\\
9&12 50 45.8&41 07 54.1&422&2&350&15&0&0.9&2.1&1.4&11&2.5&1.8\\
10&12 50 47.1&41 07 10.6&376&2&439&30&0&0.9&1.6&2.9&7&3.6&2.1\\
11&12 50 47.6&41 06 57.1&376&1&254&9&155&0.6&1.6&0.5&14&1.3&1.0\\
12&12 50 47.9&41 07 22.6&401&3&226&16&0&1.0&1.3&4.3&7&2.5&1.6\\
13&12 50 48.9&41 06 40.7&345&1&350&9&133&0.6&1.6&3.3&19&2.6&2.0\\
14&12 50 49.6&41 08 40.7&396&1&332&9&121&0.7&2.5&0.7&18&1.8&1.6\\
15&12 50 50.7&41 06 28.7&303&3&417&20&40&0.4&1.5&3.2&10&3.4&2.1\\
16&12 50 52.1&41 06 33.2&283&1&235&9&64&0.8&1.2&5.7&13&2.4&1.8\\
17&12 50 54.7&41 07 10.7&200&2&452&10&0&1.0&0.5&8.1&22&3.5&2.2\\
18&12 50 56.0&41 06 24.2&215&1&212&9&28&0.7&1.5&4.3&12&2.1&1.6\\
19&12 50 58.6&41 07 36.1&267&2&271&21&12&0.6&1.8&2.0&6&2.6&1.6\\
20&12 50 59.2&41 05 57.1&226&1&244&9&0&0.7&2.4&0.7&13&1.4&1.3\\
21&12 50 59.2&41 07 25.6&262&2&341&26&1&0.6&1.9&1.9&6&3.0&1.8\\
22&12 50 59.3&41 07 48.1&283&3&212&11&134&0.7&2.3&2.4&9&1.9&1.7\\
23&12 51 02.4&41 07 01.6&226&2&339&15&0&1.0&2.7&1.0&11&2.3&1.8\\
24&12 51 20.4&41 10 03.0&257&1&300&9&50&0.7&9.9&0.0&16&0.1&0.0\\
\enddata
\label{tbl-NGC4736}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{DDO\,154 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$} \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&12 53 56.7&27 07 53.0&411&1&472&8&53&0.7&3.2&0.1&29&1.3&1.2\\
2&12 53 58.6&27 07 53.0&400&1&685&8&110&0.8&2.6&0.1&42&1.8&1.7\\
3&12 54 03.0&27 07 54.5&400&1&460&8&118&0.7&2.3&0.2&28&1.5&1.3\\
4&12 54 03.1&27 09 17.0&380&1&361&8&162&0.8&1.6&0.2&22&1.2&1.1\\
5&12 54 06.3&27 08 21.5&382&1&604&8&139&0.9&2.2&0.2&37&1.9&1.7\\
6&12 54 07.6&27 09 53.0&362&3&396&6&0&1.0&1.3&0.2&32&1.1&1.2\\
7&12 54 08.4&27 09 14.0&372&2&454&13&163&0.8&1.1&0.2&17&1.9&1.5\\
8&12 54 15.6&27 11 02.0&328&2&271&13&0&1.0&3.6&0.1&10&0.7&0.3\\
9&12 54 15.9&27 09 41.0&354&1&416&8&173&0.9&4.1&0.1&25&1.0&0.8\\
\enddata
\label{tbl-DDO154}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,5194 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$}  \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&13 29 33.2&47 11 43.4&473&1&1344&8&161&0.8&8.2&0.2&47&3.3&2.8\\
2&13 29 35.7&47 09 59.9&483&1&368&8&135&0.9&8.2&0.4&12.9&2.0&1.4\\
3&13 29 35.7&47 10 32.9&462&1&349&8&0&1.0&7.7&0.4&12.2&1.9&1.4\\
4&13 29 39.8&47 09 31.5&499&1&828&32&93&0.8&7.5&0.4&12.7&3.5&2.7\\
5&13 29 40.4&47 10 24.0&488&1&1903&8&23&0.8&6.0&0.8&116&4.2&3.9\\
6&13 29 41.7&47 08 36.0&509&1&658&20&103&0.5&8.6&0.4&16.1&2.9&2.5\\
7&13 29 41.7&47 12 48.0&400&1&349&8&0&1.0&5.2&0.7&12.2&2.2&2.0\\
8&13 29 42.7&47 12 19.5&416&1&717&8&80&0.9&4.4&0.7&25.1&3.1&2.5\\
9&13 29 43.0&47 12 07.5&411&2&795&20&134&1.0&4.2&0.8&19.4&3.6&2.6\\
10&13 29 43.2&47 08 10.5&525&2&546&20&127&0.6&9.2&0.4&13.4&2.7&2.4\\
11&13 29 44.6&47 08 22.5&494&2&459&20&10&0.7&8.6&0.3&11.2&2.4&1.6\\
12&13 29 44.6&47 12 52.5&400&1&641&8&94&0.6&4.3&0.7&22.4&3.0&2.4\\
13&13 29 44.9&47 11 09.0&473&1&886&8&25&0.6&3.5&0.7&31&3.4&2.6\\
14&13 29 45.2&47 09 13.5&525&2&523&20&34&0.9&6.8&0.4&12.8&2.6&2.2\\
15&13 29 46.4&47 09 54.0&514&1&290&8&0&0.9&5.0&0.8&10.1&2.0&1.9\\
16&13 29 47.7&47 09 00.0&530&1&308&8&0&0.8&6.7&0.4&10.8&1.7&1.1\\
17&13 29 47.9&47 13 12.0&390&1&407&8&0&0.9&4.0&1.1&14.2&2.6&2.2\\
18&13 29 48.2&47 15 16.5&390&1&895&8&12&0.7&8.5&0.2&31.3&2.7&2.4\\
19&13 29 48.5&47 10 01.5&525&1&839&8&157&0.7&4.4&0.8&29.3&3.4&2.7\\
20&13 29 48.8&47 13 42.0&375&1&815&8&53&0.7&4.9&1.0&28.5&3.5&2.9\\
21&13 29 48.9&47 08 58.5&525&1&705&8&132&0.7&6.6&0.4&24.6&2.8&2.5\\
22&13 29 49.5&47 12 13.5&406&2&728&25&62&0.7&1.8&1.0&14.2&3.7&2.5\\
23&13 29 50.4&47 15 39.0&390&1&537&8&155&0.8&9.2&0.1&18.8&1.9&1.4\\
24&13 29 50.8&47 13 19.5&375&2&754&20&78&0.9&3.7&0.9&18.4&3.5&2.6\\
25&13 29 50.8&47 15 21.0&395&1&753&8&137&0.4&8.5&0.1&26.3&2.4&2.2\\
26&13 29 51.9&47 09 03.0&525&1&839&8&102&0.7&6.2&0.4&29.3&3.1&2.7\\
27&13 29 51.9&47 12 12.0&406&3&435&18&60&0.6&1.2&1.1&11.8&2.8&2.0\\
28&13 29 52.4&47 09 58.5&535&1&872&8&173&1.0&4.1&0.6&30.5&3.3&2.6\\
29&13 29 52.6&47 11 18.0&504&2&688&20&165&0.7&1.1&1.1&16.8&3.5&2.4\\
30&13 29 52.7&47 14 27.0&364&1&407&8&61&0.9&6.3&0.6&14.2&2.3&2.2\\
31&13 29 53.8&47 11 10.5&504&2&713&26&12&0.5&1.3&1.1&13.4&3.7&2.5\\
32&13 29 53.8&47 13 12.0&390&1&862&8&126&0.7&3.5&0.6&30.1&3.3&2.6\\
33&13 29 55.7&47 13 22.5&390&1&523&8&41&0.9&4.1&0.6&18.3&2.6&2.2\\
34&13 29 55.7&47 15 42.0&395&1&711&8&57&0.8&9.4&0.1&24.8&2.3&2.1\\
35&13 29 56.0&47 11 09.0&514&2&562&26&131&0.9&1.9&1.0&10.6&3.3&2.3\\
36&13 29 58.0&47 11 39.0&468&2&756&26&0&1.0&2.3&0.8&14.2&3.7&2.5\\
37&13 29 58.5&47 09 40.5&540&1&694&28&133&0.8&5.3&0.5&12.1&3.4&2.5\\
38&13 29 58.5&47 10 42.0&514&2&465&16&0&1.0&3.3&0.7&14.2&2.7&2.1\\
39&13 29 58.8&47 12 46.5&411&1&744&8&116&0.7&3.6&0.7&26&3.2&2.5\\
40&13 29 59.1&47 15 24.0&400&1&340&8&70&0.6&9.1&0.3&11.9&1.6&1.1\\
41&13 29 59.7&47 10 52.5&514&2&562&11&77&0.5&3.4&0.8&25&2.7&2.3\\
42&13 30 00.2&47 09 46.5&525&2&475&30&63&0.7&5.4&0.6&7.7&3.0&2.2\\
43&13 30 00.8&47 07 39.0&509&2&713&16&131&0.5&10.0&0.3&21.8&2.7&2.4\\
44&13 30 01.6&47 10 09.0&519&2&688&31&0&0.7&5.2&0.8&10.9&3.6&2.6\\
45&13 30 01.9&47 13 22.5&421&2&665&26&1&0.7&5.5&0.8&12.5&3.5&2.6\\
46&13 30 02.6&47 11 24.0&509&1&956&8&80&0.6&4.2&0.8&33.4&3.6&2.8\\
47&13 30 02.7&47 10 27.0&504&2&598&25&39&0.8&5.1&0.8&11.7&3.3&2.5\\
48&13 30 06.1&47 11 04.5&499&2&871&15&81&0.9&5.8&0.6&28.4&3.3&2.8\\
\enddata
\label{tbl-NGC5194}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,6946 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$}  \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&20 33 46.1&60 09 27.5&145&1&970&8&166&0.5&14.9&0.1&59&2.2&2.0\\
2&20 34 07.2&60 09 40.0&132&1&892&8&156&0.8&10.3&0.3&55&2.6&2.6\\
3&20 34 11.5&60 06 29.6&158&1&1695&8&117&0.6&9.9&0.3&104&3.5&3.1\\
4&20 34 13.2&60 08 52.2&145&2&543&15&177&0.9&8.6&0.6&18&2.7&2.3\\
5&20 34 18.5&60 08 47.7&142&3&198&10&93&0.8&7.5&1.0&10&1.3&1.0\\
6&20 34 19.5&60 07 37.3&153&1&1138&8&148&0.7&7.5&0.8&70&3.5&3.0\\
7&20 34 19.6&60 09 31.3&137&1&1222&8&123&0.8&7.4&1.0&75&3.7&3.2\\
8&20 34 20.6&60 10 16.3&122&1&485&8&130&0.9&7.7&1.3&30&2.6&2.5\\
9&20 34 20.8&60 11 14.8&99&1&543&8&169&0.4&8.8&0.9&33&2.5&2.5\\
10&20 34 22.7&60 08 25.3&145&3&303&18&178&0.6&6.6&1.2&8&2.4&2.0\\
11&20 34 25.5&60 04 43.3&145&1&590&8&64&0.7&10.1&0.3&36&2.2&2.3\\
12&20 34 25.7&60 08 26.8&147&1&735&8&128&0.7&5.9&1.4&45&3.2&2.8\\
13&20 34 26.1&60 11 10.3&88&2&858&21&56&0.4&7.7&1.0&20&3.8&2.9\\
14&20 34 26.9&60 06 31.4&160&1&1854&8&102&0.6&7.3&0.8&113&4.1&3.4\\
15&20 34 28.7&60 09 43.4&117&1&1445&8&42&0.8&5.4&0.4&88&3.5&3.4\\
16&20 34 30.1&60 09 05.9&117&1&1317&8&50&0.8&4.9&0.4&81&3.3&3.3\\
17&20 34 30.9&60 10 35.9&104&2&483&16&95&0.8&5.9&1.8&15&3.1&2.5\\
18&20 34 33.1&60 08 20.9&150&1&726&8&24&0.8&4.4&1.6&44&3.2&2.7\\
19&20 34 33.2&60 04 31.4&135&1&454&8&62&0.8&9.9&0.5&28&2.0&2.2\\
20&20 34 34.9&60 14 26.9&39&1&505&8&62&0.5&12.0&0.3&31&1.9&1.7\\
21&20 34 35.0&60 02 34.4&119&1&527&8&122&0.9&13.5&0.1&32&1.6&1.4\\
22&20 34 37.7&60 15 33.0&47&1&1329&8&65&0.7&13.9&0.2&81&2.9&3.0\\
23&20 34 39.6&60 06 31.5&140&1&697&8&64&0.8&5.8&1.2&43&3.0&2.6\\
24&20 34 39.8&60 04 24.0&112&1&966&8&179&0.8&9.8&0.5&59&3.0&2.9\\
25&20 34 40.1&60 09 49.5&94&1&454&8&0&0.6&3.2&1.9&28&2.7&2.2\\
26&20 34 41.6&60 06 03.0&114&1&286&8&0&1.0&6.7&1.2&17&1.8&1.9\\
27&20 34 43.8&60 05 24.0&109&1&297&8&0&0.8&7.7&1.2&18&1.9&2.0\\
28&20 34 44.4&60 11 57.0&21&1&558&8&0&1.0&6.1&1.2&34&2.7&2.5\\
29&20 34 46.4&60 02 37.5&101&1&531&8&58&0.7&13.3&0.2&32&1.6&1.5\\
30&20 34 46.8&60 03 06.0&96&1&739&8&37&0.8&12.4&0.2&45&2.2&2.5\\
31&20 34 47.2&60 05 34.5&104&2&652&11&121&0.8&7.4&1.1&29&3.1&2.7\\
32&20 34 50.4&60 16 01.5&21&1&809&8&66&0.8&13.9&0.2&49&2.3&2.1\\
33&20 34 52.2&60 10 39.0&19&1&623&8&35&0.8&2.8&1.8&38&3.1&2.4\\
34&20 34 54.6&60 11 27.0&-10&1&1371&8&60&0.3&4.4&1.4&84&4.0&3.2\\
35&20 34 59.2&60 07 21.0&52&1&1084&8&26&0.9&4.4&1.7&66&3.8&3.0\\
36&20 35 00.6&60 10 58.5&-25&1&640&8&167&0.8&3.7&1.9&39&3.1&2.6\\
37&20 35 02.6&60 06 39.0&62&3&198&12&0&0.8&6.1&1.3&8&1.6&1.6\\
38&20 35 05.8&60 05 52.5&55&2&483&21&99&0.8&8.0&0.9&11&2.9&2.3\\
39&20 35 07.7&60 06 58.4&32&1&502&8&90&0.4&6.2&1.4&31&2.6&2.4\\
40&20 35 08.3&60 06 04.4&42&1&572&8&45&0.6&7.9&1.0&35&2.6&2.5\\
41&20 35 08.3&60 10 59.9&-51&1&742&8&0&0.7&4.6&2.0&45&3.3&2.8\\
42&20 35 08.9&60 07 19.4&24&1&569&8&48&0.8&5.9&1.5&35&2.8&2.5\\
43&20 35 12.4&60 02 50.9&60&1&660&8&111&0.7&14.6&0.1&40&1.8&1.6\\
44&20 35 13.1&60 07 14.9&11&1&321&8&3&0.6&6.7&1.2&20&2.0&2.0\\
45&20 35 13.1&60 09 49.4&-43&1&578&8&162&0.7&4.7&2.1&35&3.0&2.6\\
46&20 35 13.7&60 11 07.4&-66&1&841&8&111&0.7&5.6&1.4&51&3.3&2.8\\
47&20 35 15.3&60 07 59.9&-2&1&495&8&129&0.6&6.2&1.1&30&2.5&2.3\\
48&20 35 17.1&60 09 25.4&-43&3&309&15&0&0.7&5.6&1.9&10&2.5&2.1\\
49&20 35 18.9&60 10 22.3&-61&1&646&8&68&0.6&6.1&1.6&40&3.0&2.7\\
50&20 35 20.3&60 04 52.3&34&1&1072&8&16&0.5&11.8&0.3&66&2.9&2.9\\
51&20 35 21.0&60 10 14.8&-64&1&1384&8&144&0.9&6.5&1.1&85&3.9&3.2\\
52&20 35 21.9&60 07 49.3&-15&1&526&8&107&0.5&7.7&0.7&32&2.3&2.3\\
53&20 35 27.2&60 13 32.7&-53&1&1759&8&67&0.5&10.8&0.2&108&3.3&3.0\\
54&20 35 29.2&60 08 22.2&-33&1&713&8&171&0.9&8.8&0.5&44&2.6&2.5\\
55&20 35 29.3&60 05 07.2&19&1&846&8&133&0.7&12.8&0.2&52&2.4&2.6\\
56&20 35 31.5&60 03 14.6&34&1&508&8&88&0.7&16.3&0.1&31&1.2&1.1\\
57&20 35 35.4&60 09 10.1&-40&1&916&8&55&0.6&9.7&0.3&56&2.7&2.5\\
58&20 35 38.2&60 07 40.0&-20&1&2141&8&37&0.9&11.3&0.2&131&3.7&3.3\\
\enddata
\label{tbl-NGC6946}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{NGC\,7793 hole properties}
\tablewidth{0pt}
\tablehead{
\colhead{\textit{No}} & \colhead{\textit{$\alpha$}} & \colhead{\textit{$\delta$}} & \colhead{$V_\mathrm{hel}$} & \colhead{\textit{Type}} &
\colhead{$d$} & \colhead{$V_\mathrm{exp}$} &\colhead{\textit{P.A.}} & \colhead{\textit{Axial Ratio}} & 
\colhead{R} & \colhead{$n_\mathrm{HI}$} & \colhead{$t_\mathrm{kin}$} & \colhead{$log(E_\mathrm{E})$} & 
 \colhead{$log(M_\mathrm{HI})$}  \\
\colhead{} & \colhead{($h\ \ \ m\ \ \ s$)} & \colhead{($\arcdeg \ \ \  \arcmin \ \ \  \arcsec$)} & \colhead{(km\,s$^{-1}$)} & \colhead{($1-3$)} &
\colhead{(pc)} &\colhead{(km\,s$^{-1}$)} & \colhead{($^{\circ}$)} & \colhead{} & 
\colhead{(kpc)} & \colhead{(cm$^{-3}$)} & \colhead{(Myr)} & \colhead{($10^{50}\, \mathrm{erg}$)} & 
\colhead{($10^{4}\, \mathrm{M_{\odot}}$)} }
\startdata
1&23 57 29.1&-32 35 04.4&310&1&443&8&22&0.8&5.2&0.3&27&1.7&1.5\\
2&23 57 35.5&-32 35 57.0&286&1&754&8&10&0.7&3.9&0.7&46&2.8&2.7\\
3&23 57 35.7&-32 34 58.5&302&1&313&8&174&0.6&3.5&0.9&19&1.8&2.0\\
4&23 57 36.7&-32 35 46.5&286&1&852&8&64&0.9&3.5&0.8&52&3.1&2.8\\
5&23 57 37.5&-32 33 07.5&291&2&336&16&13&0.7&4.3&0.4&10&2.0&1.4\\
6&23 57 41.1&-32 33 60.0&299&2&401&13&45&0.6&2.7&1.1&15&2.5&2.2\\
7&23 57 41.4&-32 37 07.5&253&1&189&8&0&0.8&3.9&0.8&12&1.0&0.8\\
8&23 57 43.3&-32 36 33.0&248&1&434&8&175&0.4&2.7&1.0&27&2.3&2.2\\
9&23 57 43.5&-32 34 18.0&279&3&511&7&26&0.7&2.2&1.4&36&2.6&2.4\\
10&23 57 45.0&-32 35 39.0&260&2&557&14&18&0.8&1.3&1.9&19&3.3&2.5\\
11&23 57 46.7&-32 34 06.0&253&2&491&10&34&0.7&2.2&1.5&24&2.8&2.4\\
12&23 57 48.1&-32 35 28.5&237&2&381&16&11&0.6&0.4&2.6&12&3.0&2.1\\
13&23 57 49.5&-32 35 27.0&227&3&313&7&14&0.9&0.3&2.8&22&2.3&2.0\\
14&23 57 52.7&-32 35 48.0&204&1&396&8&90&0.8&0.8&2.2&24&2.5&2.2\\
15&23 57 54.0&-32 37 40.5&186&1&360&8&138&0.6&3.5&0.7&22&1.9&2.1\\
16&23 57 55.2&-32 34 51.0&186&1&496&8&0&0.5&2.0&1.3&30&2.6&2.3\\
17&23 57 55.6&-32 37 42.0&178&1&197&8&0&0.8&3.6&0.6&12&1.0&0.8\\
18&23 57 57.4&-32 37 52.5&175&1&386&8&48&0.8&4.0&0.4&24&1.7&2.0\\
19&23 57 57.9&-32 34 54.0&186&1&521&8&10&0.6&2.6&1.4&32&2.7&2.5\\
20&23 57 59.6&-32 37 25.5&162&3&335&10&54&0.5&3.6&0.6&16&1.8&1.9\\
21&23 58 03.6&-32 33 15.0&188&2&510&16&43&0.9&5.8&0.2&16&2.1&1.5\\
22&23 58 03.7&-32 35 03.0&157&2&426&8&0&0.9&3.9&0.5&26&1.9&2.1\\
23&23 58 06.3&-32 34 01.4&178&1&1056&8&15&0.7&5.5&0.3&65&2.8&2.9\\
24&23 58 09.5&-32 36 23.9&142&1&706&8&79&0.8&4.9&0.3&43&2.4&2.5\\
25&23 58 10.8&-32 37 59.9&152&2&432&13&0&0.8&5.9&0.2&16&1.7&1.2\\
26&23 58 11.2&-32 36 01.4&147&1&483&8&179&1.0&5.4&0.3&30&1.8&1.6\\
27&23 58 15.8&-32 37 11.8&150&1&528&8&153&0.8&6.6&0.1&32&1.5&1.4\\
\enddata
\label{tbl-NGC7793}
\end{deluxetable}
